Split Unlearning

We introduce Split Unlearning, a novel machine unlearning technology designed for Split Learning (SL), enabling the first-ever implementation of Sharded, Isolated, Sliced, and Aggregated (SISA) unlearning in SL frameworks. Particularly, the tight coupling between clients and the server in existing SL frameworks results in frequent bidirectional data flows and iterative training across all clients, violating the "Isolated" principle and making them struggle to implement SISA for independent and efficient unlearning. To address this, we propose SplitWiper with a new one-way-one-off propagation scheme, which leverages the inherently "Sharded" structure of SL and decouples neural signal propagation between clients and the server, enabling effective SISA unlearning even in scenarios with absent clients. We further design SplitWiper+ to enhance client label privacy, which integrates differential privacy and label expansion strategy to defend the privacy of client labels against the server and other potential adversaries. Experiments across diverse data distributions and tasks demonstrate that SplitWiper achieves 0% accuracy for unlearned labels, and 8% better accuracy for retained labels than non-SISA unlearning in SL. Moreover, the one-way-one-off propagation maintains constant overhead, reducing computational and communication costs by 99%. SplitWiper+ preserves 90% of label privacy when sharing masked labels with the server.

==> (inline-0) <==
\begin{tabular}{|cc|cc|  ccccccc|  cccccccccc|}
\toprule

\multicolumn{4}{c}{} &   \multicolumn{7}{c}{\textbf{(Client-side) Training / \textcolor{violet}{Transmission} Time (s)}} &  \multicolumn{10}{c}{\textbf{Accuracy (\%)}} \\

\cmidrule{6-11}\cmidrule{13-21}

&&&   &   & \multicolumn{2}{c}{\textbf{Existing SL}} & \textbf{\textsc{SplitWiper}} & \multicolumn{3}{c}{\textbf{\textsc{SplitWiper+}}} & &   \multicolumn{2}{c}{\textbf{Existing SL}} &  \textbf{\textsc{SplitWiper}} & \multicolumn{6}{c|}{\textbf{\textsc{SplitWiper+}}} \\

\cmidrule{6-7} \cmidrule{9-11} \cmidrule{13-14}  \cmidrule{16-21} 

&&&  &  &  U-shaped & Vanilla & $\gamma=1$ & \textbf{$\gamma=2$} & \textbf{$\gamma=3$} & \textbf{$\gamma=\Gamma_p$} & &  U-shaped & Vanilla   & $\gamma=1$ & \multicolumn{2}{c}{\textbf{$\gamma=2$}} & \multicolumn{2}{c}{\textbf{$\gamma=3$}}  & \multicolumn{2}{c|}{\textbf{$\gamma=\Gamma_p$}} \\

%-----------------value------------
\midrule

 \multirow{24}*{\rotatebox{90}{\textbf{\makecell{Clients with same task}}}} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Homo labels\\Hetero volumes}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \cellcolor{teal!9}$\mathbb{C}_{u}$  & 74.36/\textcolor{violet}{216.40} & 66.03/\textcolor{violet}{261.63} & \cellcolor{yellow!15}2.23/\textcolor{violet}{9.04} &\cellcolor{yellow!15} 9.73/\textcolor{violet}{18.08} & \cellcolor{yellow!15}15.85/\textcolor{violet}{27.13}& \cellcolor{yellow!15}9.08/\textcolor{violet}{18.08} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 95.40 & 92.70 & \cellcolor{blue!8} 99.80 & \cellcolor{blue!8} 98.10 & \cellcolor{blue!8} 98.70 & \cellcolor{blue!8} 97.40 & \cellcolor{blue!8} 97.90 & \cellcolor{blue!8} 99.40 & \cellcolor{blue!8} 99.70 \\
 
 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 58.88/\textcolor{violet}{172.98} & 42.65/\textcolor{violet}{168.02} & \cellcolor{yellow!15} 1.42/\textcolor{violet}{5.90} & \cellcolor{yellow!15} 6.16/\textcolor{violet}{11.80} & \cellcolor{yellow!15} 10.25/\textcolor{violet}{17.70} & \cellcolor{yellow!15} 5.72/\textcolor{violet}{5.90} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 93.47 & 92.36 & \cellcolor{blue!8} 97.04 & \cellcolor{blue!8} 96.67 & \cellcolor{blue!8} 97.41 & \cellcolor{blue!8} 97.07 & \cellcolor{blue!8} 96.16 & \cellcolor{blue!8} 96.83 & \cellcolor{blue!8} 97.97 \\
 
  %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \cellcolor{teal!9}$\mathbb{C}_{u}$ & 34.23/\textcolor{violet}{168.63} & 22.18/\textcolor{violet}{168.72} & \cellcolor{yellow!15} 1.43/\textcolor{violet}{5.84} & \cellcolor{yellow!15} 5.94/\textcolor{violet}{11.68} & \cellcolor{yellow!15} 10.20/\textcolor{violet}{17.52} & \cellcolor{yellow!15} 5.64/\textcolor{violet}{5.84} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} \\
  
 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 57.48/\textcolor{violet}{172.95} & 42.89/\textcolor{violet}{168.42} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 94.23 & 92.94 & \cellcolor{blue!8} 97.22 & \cellcolor{blue!8} 96.47 & \cellcolor{blue!8} 97.91 & \cellcolor{blue!8} 96.78 & \cellcolor{blue!8} 97.07 & \cellcolor{blue!8} 97.14 &  \cellcolor{blue!8} 98.56 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 79.88/\textcolor{violet}{324.58} &  74.68/\textcolor{violet}{328.02} & \cellcolor{yellow!15} 1.44/\textcolor{violet}{8.24} & \cellcolor{yellow!15} 6.31/\textcolor{violet}{16.48} & \cellcolor{yellow!15} 10.70/\textcolor{violet}{24.73} & \cellcolor{yellow!15} 5.88/\textcolor{violet}{24.72} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 91.20 & 92.30 & \cellcolor{blue!8} 97.60 &  \cellcolor{blue!8} 97.00 & \cellcolor{blue!8} 97.10 & \cellcolor{blue!8} 97.00 & \cellcolor{blue!8} 98.10 & \cellcolor{blue!8} 97.40 & \cellcolor{blue!8} 97.80 \\

 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 77.21/\textcolor{violet}{312.58} & 71.84/\textcolor{violet}{315.24} & \cellcolor{yellow!15} 1.41/\textcolor{violet}{6.22} & 
 \cellcolor{yellow!15} 5.98/\textcolor{violet}{12.44} & \cellcolor{yellow!15} 10.21/\textcolor{violet}{18.66} & \cellcolor{yellow!15} 5.48/\textcolor{violet}{6.22} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 82.01 & 81.77 & \cellcolor{blue!8} 85.39 & \cellcolor{blue!8} 83.75 & \cellcolor{blue!8} 84.17 & \cellcolor{blue!8} 82.53 & \cellcolor{blue!8} 83.44 & \cellcolor{blue!8} 85.27 & \cellcolor{blue!8} 86.08 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 77.03/\textcolor{violet}{308.95} & 70.93/\textcolor{violet}{312.04} & \cellcolor{yellow!15} 1.36/\textcolor{violet}{6.13} & \cellcolor{yellow!15} 5.92/\textcolor{violet}{12.25} & \cellcolor{yellow!15} 10.17/\textcolor{violet}{18.38} & \cellcolor{yellow!15} 5.43/\textcolor{violet}{6.13} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} \\

 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 77.15/\textcolor{violet}{309.45} & 71.56/\textcolor{violet}{312.04} & \cellcolor{yellow!15}\textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15}\textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$  & 82.79 & 82.02 & \cellcolor{blue!8} 86.86 & \cellcolor{blue!8} 83.51 & \cellcolor{blue!8} 84.95 & \cellcolor{blue!8} 82.71 & \cellcolor{blue!8} 84.23 & \cellcolor{blue!8} 86.19 & \cellcolor{blue!8} 87.17 \\
 
 \cmidrule{2-21}
 
 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{90}{\makecell{Partially\\overlapping labels}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 87.58/\textcolor{violet}{313.31} & 76.24/\textcolor{violet}{314.44} & \cellcolor{yellow!15} 2.47/\textcolor{violet}{10.72} & \cellcolor{yellow!15} 11.07/\textcolor{violet}{21.44} & \cellcolor{yellow!15} 18.93/\textcolor{violet}{32.17} & \cellcolor{yellow!15} 9.84/\textcolor{violet}{21.44} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$  & 95.60 & 94.30 & \cellcolor{blue!8} 99.60 & \cellcolor{blue!8} 99.50 & \cellcolor{blue!8} 98.40 & \cellcolor{blue!8} 99.90 & \cellcolor{blue!8} 99.20 & \cellcolor{blue!8} 99.60 & \cellcolor{blue!8} 99.70 \\

 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 42.99/\textcolor{violet}{162.61} & 38.59/\textcolor{violet}{157.22} & \cellcolor{yellow!15} 1.28/\textcolor{violet}{5.34} & \cellcolor{yellow!15} 5.53/\textcolor{violet}{10.68} & \cellcolor{yellow!15} 9.43/\textcolor{violet}{16.02} & \cellcolor{yellow!15} 5.47/\textcolor{violet}{10.42} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 94.03 & 92.91 & \cellcolor{blue!8} 97.30 & \cellcolor{blue!8} 96.34 & \cellcolor{blue!8} 97.26 & \cellcolor{blue!8} 95.80 & \cellcolor{blue!8} 96.94 & \cellcolor{blue!8} 96.79 & \cellcolor{blue!8} 97.78 \\

 & & & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 67.88/\textcolor{violet}{219.54} & 53.51/\textcolor{violet}{220.83} & \cellcolor{yellow!15} 1.74/\textcolor{violet}{7.52} & \cellcolor{yellow!15} 7.72/\textcolor{violet}{15.04} & \cellcolor{yellow!15} 13.31/\textcolor{violet}{22.56} & \cellcolor{yellow!15} 6.41/\textcolor{violet}{15.04} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00}  \\

 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 43.49/\textcolor{violet}{163.04} & 38.25/\textcolor{violet}{157.22} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} &  
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 95.08 & 92.35 & \cellcolor{blue!8} 97.72 & \cellcolor{blue!8} 97.61 & \cellcolor{blue!8} 97.19 & \cellcolor{blue!8} 96.11 & \cellcolor{blue!8} 96.64 & \cellcolor{blue!8} 97.81 & \cellcolor{blue!8} 98.07 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 115.03/\textcolor{violet}{513.69} & 113.55/\textcolor{violet}{516.06} & \cellcolor{yellow!15} 2.26/\textcolor{violet}{12.72} & \cellcolor{yellow!15} 9.85/\textcolor{violet}{25.44} & \cellcolor{yellow!15} 17.01/\textcolor{violet}{38.17} & \cellcolor{yellow!15} 8.62/\textcolor{violet}{28.17} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 91.90 & 91.50 & \cellcolor{blue!8} 98.00 & \cellcolor{blue!8} 97.70 & \cellcolor{blue!8} 98.00 & \cellcolor{blue!8} 97.60 & \cellcolor{blue!8} 97.60 & \cellcolor{blue!8} 98.00 & \cellcolor{blue!8} 98.10 \\

 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 68.54/\textcolor{violet}{285.63} & 60.44/\textcolor{violet}{287.24} & \cellcolor{yellow!15} 1.08/\textcolor{violet}{5.28} & \cellcolor{yellow!15} 4.43/\textcolor{violet}{10.56} & \cellcolor{yellow!15} 7.56/\textcolor{violet}{15.84} & \cellcolor{yellow!15} 4.19/\textcolor{violet}{14.32} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 81.98 & 81.73 & \cellcolor{blue!8} 83.94 & \cellcolor{blue!8} 82.47 & \cellcolor{blue!8} 83.47 & \cellcolor{blue!8} 82.29 & \cellcolor{blue!8} 83.42 & \cellcolor{blue!8} 83.67 & \cellcolor{blue!8} 84.03 \\

 & & & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 112.48/\textcolor{violet}{498.07} & 110.02/\textcolor{violet}{500.07} & \cellcolor{yellow!15} 2.16/\textcolor{violet}{12.40} & \cellcolor{yellow!15} 9.53/\textcolor{violet}{24.80} & \cellcolor{yellow!15} 16.44/\textcolor{violet}{37.21} & \cellcolor{yellow!15} 8.04/\textcolor{violet}{14.40} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} \\

 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 68.82/\textcolor{violet}{282.50} & 62.86/\textcolor{violet}{284.04} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 83.01 & 82.11 & \cellcolor{blue!8} 85.14 & \cellcolor{blue!8} 83.95 & \cellcolor{blue!8} 84.51 & \cellcolor{blue!8} 83.66 & \cellcolor{blue!8} 84.37 & \cellcolor{blue!8} 84.86 & \cellcolor{blue!8} 85.17 \\
 
 \cmidrule{2-21}
 
 \multirow{8}*{} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Hetero labels}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 49.04/\textcolor{violet}{187.54} & 43.87/\textcolor{violet}{189.62} & \cellcolor{yellow!15} 1.44/\textcolor{violet}{6.40} & \cellcolor{yellow!15} 6.25/\textcolor{violet}{12.80} & \cellcolor{yellow!15} 10.78/\textcolor{violet}{19.20} & \cellcolor{yellow!15} 8.87/\textcolor{violet}{12.80} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 93.20 & 93.90 & \cellcolor{blue!8} 99.40 & \cellcolor{blue!8} 99.80 & \cellcolor{blue!8} 99.80 & \cellcolor{blue!8} 99.70 & \cellcolor{blue!8} 99.50 & \cellcolor{blue!8} 99.90 & \cellcolor{blue!8} 99.90 \\

 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 50.31/\textcolor{violet}{187.53} & 44.34/\textcolor{violet}{189.63} & \cellcolor{yellow!15} 1.46/\textcolor{violet}{6.40} & \cellcolor{yellow!15} 6.28/\textcolor{violet}{12.80} & \cellcolor{yellow!15} 10.78/\textcolor{violet}{19.21} & \cellcolor{yellow!15} 7.37/\textcolor{violet}{12.82} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 93.04 & 93.67 & \cellcolor{blue!8} 98.52 & \cellcolor{blue!8} 97.15 & \cellcolor{blue!8} 97.92 & \cellcolor{blue!8} 95.74 & \cellcolor{blue!8} 96.92 & \cellcolor{blue!8} 98.26 & \cellcolor{blue!8} 98.10 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 27.80/\textcolor{violet}{93.77} & 22.18/\textcolor{violet}{96.01} & \cellcolor{yellow!15} 0.73/\textcolor{violet}{3.20} & \cellcolor{yellow!15} 3.12/\textcolor{violet}{6.41} & \cellcolor{yellow!15} 5.39/\textcolor{violet}{9.57} & \cellcolor{yellow!15} 5.57/\textcolor{violet}{9.60} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$  & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00}  \\

 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 48.88/\textcolor{violet}{187.54} & 43.97/\textcolor{violet}{189.64} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}}  & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$  & 93.93 & 94.13 & \cellcolor{blue!8} 98.60 & \cellcolor{blue!8} 96.98 & \cellcolor{blue!8} 98.53 & \cellcolor{blue!8} 97.06 &\cellcolor{blue!8} 97.61 & \cellcolor{blue!8} 98.59 & \cellcolor{blue!8} 98.14 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 79.51/\textcolor{violet}{312.58} & 76.99/\textcolor{violet}{316.04} & \cellcolor{yellow!15} 1.48/\textcolor{violet}{6.40} & \cellcolor{yellow!15} 6.33/\textcolor{violet}{12.83} & \cellcolor{yellow!15} 10.79/\textcolor{violet}{19.22} & \cellcolor{yellow!15} 6.36/\textcolor{violet}{19.16} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 90.30 & 92.10 & \cellcolor{blue!8} 99.90 & \cellcolor{blue!8} 99.70 & \cellcolor{blue!8} 98.90 & \cellcolor{blue!8} 98.70 & \cellcolor{blue!8} 99.00 & \cellcolor{blue!8} 99.00 & \cellcolor{blue!8} 99.10 \\

 & &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$   } & 79.74/\textcolor{violet}{312.60} & 77.02/\textcolor{violet}{316.03} & \cellcolor{yellow!15} 1.50/\textcolor{violet}{6.42} & \cellcolor{yellow!15} 6.35/\textcolor{violet}{12.80} & \cellcolor{yellow!15} 10.83/\textcolor{violet}{19.22} & \cellcolor{yellow!15} 5.78/\textcolor{violet}{11.21} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 81.42 & 80.22 & \cellcolor{blue!8} 87.43 & \cellcolor{blue!8} 85.52 & \cellcolor{blue!8} 86.93 & \cellcolor{blue!8} 84.14 & \cellcolor{blue!8} 85.77 & \cellcolor{blue!8} 86.07 & \cellcolor{blue!8} 87.71 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$} & 78.88/\textcolor{violet}{296.96} & 76.66/\textcolor{violet}{300.04} & \cellcolor{yellow!15} 1.44/\textcolor{violet}{6.08} &\cellcolor{yellow!15} 6.00/\textcolor{violet}{12.16} & \cellcolor{yellow!15} 10.26/\textcolor{violet}{18.24} & \cellcolor{yellow!15} 5.79/\textcolor{violet}{12.16} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$  & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8}\textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} \\
 
 %\cline{5-5} \cline{12-12} 
  
 & & &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$} & 79.32/\textcolor{violet}{312.57} & 77.11/\textcolor{violet}{316.04} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 82.04 & 80.95 & \cellcolor{blue!8} 88.87 & \cellcolor{blue!8} 86.89 & \cellcolor{blue!8} 87.93 & \cellcolor{blue!8} 85.99 & \cellcolor{blue!8} 87.06 & \cellcolor{blue!8} 87.59 & \cellcolor{blue!8} 88.21 \\
 
 \midrule
 
 \multicolumn{2}{|c|}{\multirow{4}*{\rotatebox{90}{\textbf{\makecell{different\\tasks}}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10\\+ MNIST}}} & \multirow{2}*{L.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 93.61/\textcolor{violet}{381.11} & 88.92/\textcolor{violet}{384.05} & \cellcolor{yellow!15} 2.95/\textcolor{violet}{12.80} & \cellcolor{yellow!15} 13.50/\textcolor{violet}{25.61} & \cellcolor{yellow!15} 31.64/\textcolor{violet}{37.29} & \cellcolor{yellow!15} 13.08/\textcolor{violet}{24.76} & 
 \cellcolor{teal!9}$\mathbb{Y}_{u}$ & 95.80 & 95.60 & \cellcolor{blue!8} 99.90 & \cellcolor{blue!8} 97.20 & \cellcolor{blue!8} 98.60 & \cellcolor{blue!8} 96.80 & \cellcolor{blue!8} 96.80 & \cellcolor{blue!8} 97.30 & \cellcolor{blue!8} 97.40 \\

  &  &  &  & \makecell{\cellcolor{teal!9}$\mathbb{C}_{o}$} & 104.97/\textcolor{violet}{428.04} & 90.37/\textcolor{violet}{438.09} & \cellcolor{yellow!15} 3.01/\textcolor{violet}{14.26} & \cellcolor{yellow!15} 14.55/\textcolor{violet}{30.13} & \cellcolor{yellow!15} 23.64/\textcolor{violet}{37.81} & \cellcolor{yellow!15} 13.41/\textcolor{violet}{28.98} & \cellcolor{teal!9}$\mathbb{Y}_{o}$ & 95.13 & 95.73 & \cellcolor{blue!8} 98.64 & \cellcolor{blue!8} 96.71 & \cellcolor{blue!8} 97.15 & \cellcolor{blue!8} 95.09 & \cellcolor{blue!8} 96.47 & \cellcolor{blue!8} 96.31 & \cellcolor{blue!8} 96.71 \\
 
 %\cline{4-5}
 
  &  &  & \multirow{2}*{U.} & \makecell{\cellcolor{teal!9}$\mathbb{C}_{u}$   } & 80.97/\textcolor{violet}{286.96} & 61.15/\textcolor{violet}{288.04} & \cellcolor{yellow!15} 2.39/\textcolor{violet}{9.60} & \cellcolor{yellow!15} 9.89/\textcolor{violet}{19.20} & \cellcolor{yellow!15} 14.20/\textcolor{violet}{26.13} & \cellcolor{yellow!15} 9.92/\textcolor{violet}{19.08} &
  \cellcolor{teal!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} & \cellcolor{blue!8} \textbf{0.00} \\

  & &  &  & \multicolumn{1}{c|}{\cellcolor{teal!9}$\mathbb{C}_{o}$} & 103.79/\textcolor{violet}{428.09} & 90.35/\textcolor{violet}{437.94} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{yellow!15} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \multicolumn{1}{c|}{\cellcolor{teal!9}$\mathbb{Y}_{o}$} & 95.12 & 95.74 & \multicolumn{1}{c|}{\cellcolor{blue!8} 99.07} &  \cellcolor{blue!8} 96.89 & \cellcolor{blue!8} 97.01 & \cellcolor{blue!8} 95.33 & \cellcolor{blue!8} 96.34 & \cellcolor{blue!8} 96.56 & \cellcolor{blue!8} 96.72 \\
 
\midrule

\multicolumn{2}{|c}{\ding{172}}  & \ding{173} &  \multicolumn{1}{c}{\ding{174}} &  \multicolumn{1}{c|}{\ding{175}} &  \multicolumn{6}{c}{}  & \multicolumn{1}{c|}{\ding{176}}  &   \multicolumn{3}{c|}{} & $\varepsilon=0.1$ & $\varepsilon=0.2$  & $\varepsilon=0.1$ & $\varepsilon=0.2$ & $\varepsilon=0.1$ & $\varepsilon=0.2$ \\

%-----------------value------------

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|cc|  ccccccc|  cccccccccc|}
\toprule

\multicolumn{4}{c}{} &   \multicolumn{7}{c}{\textbf{(Client-side) Training / \textcolor{violet}{Transmission} Time (s)}} &  \multicolumn{10}{c}{\textbf{Accuracy (\%)}} \\

\cmidrule{6-11}\cmidrule{13-21}

&&&   &   & \multicolumn{2}{c}{\textbf{Existing SL}} & \textbf{\textsc{SplitWiper}} & \multicolumn{3}{c}{\textbf{\textsc{SplitWiper+}}} & &   \multicolumn{2}{c}{\textbf{Existing SL}} &  \textbf{\textsc{SplitWiper}} & \multicolumn{6}{c|}{\textbf{\textsc{SplitWiper+}}} \\

\cmidrule{6-7} \cmidrule{9-11} \cmidrule{13-14}  \cmidrule{16-21} 

&&&  &  &  U-shaped & Vanilla & $\gamma=1$ & \textbf{$\gamma=2$} & \textbf{$\gamma=3$} & \textbf{$\gamma=\Gamma_p$} & &  U-shaped & Vanilla   & $\gamma=1$ & \multicolumn{2}{c}{\textbf{$\gamma=2$}} & \multicolumn{2}{c}{\textbf{$\gamma=3$}}  & \multicolumn{2}{c|}{\textbf{$\gamma=\Gamma_p$}} \\

%-----------------value------------
\midrule

 \multirow{24}*{\rotatebox{90}{\textbf{\makecell{Clients with same task}}}} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Homo labels\\Hetero volumes}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \cellcolor{blue!9}$\mathbb{C}_{u}$  & 67.12/\textcolor{violet}{241.35} & 63.09/\textcolor{violet}{245.70} & \cellcolor{teal!11}2.07/\textcolor{violet}{8.55} &\cellcolor{teal!11} 9.53/\textcolor{violet}{16.80} & \cellcolor{teal!11}12.77/\textcolor{violet}{25.50}& \cellcolor{teal!11}8.83/\textcolor{violet}{24.75} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & 90.90 & 88.60 & \cellcolor{yellow!14} 89.70 & \cellcolor{yellow!14} 89.20 & \cellcolor{yellow!14} 90.30 & \cellcolor{yellow!14} 88.30 & \cellcolor{yellow!14} 90.40 & \cellcolor{yellow!14} 89.90 & \cellcolor{yellow!14} 91.20 \\
 
 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 42.06/\textcolor{violet}{159.30} & 38.69/\textcolor{violet}{177.45} & \cellcolor{teal!11} 1.25/\textcolor{violet}{5.55} & \cellcolor{teal!11} 6.29/\textcolor{violet}{11.10} & \cellcolor{teal!11} 8.15/\textcolor{violet}{16.65} & \cellcolor{teal!11} 5.51/\textcolor{violet}{9.60} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 76.47 & 77.99 & \cellcolor{yellow!14} 80.13 & \cellcolor{yellow!14} 80.87 & \cellcolor{yellow!14} 81.11 & \cellcolor{yellow!14} 80.69 & \cellcolor{yellow!14} 80.86 & \cellcolor{yellow!14} 80.61 & \cellcolor{yellow!14} 81.09 \\
 
  %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \cellcolor{blue!9}$\mathbb{C}_{u}$ & 44.95/\textcolor{violet}{149.55} & 40.27/\textcolor{violet}{157.80} & \cellcolor{teal!11} 1.32/\textcolor{violet}{5.40} & \cellcolor{teal!11} 6.21/\textcolor{violet}{10.95} & \cellcolor{teal!11} 8.29/\textcolor{violet}{16.50} & \cellcolor{teal!11} 6.51/\textcolor{violet}{11.55} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} \\
  
 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 41.76/\textcolor{violet}{162.45} & 39.08/\textcolor{violet}{169.95} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 77.29 & 78.64 & \cellcolor{yellow!14} 80.95 & \cellcolor{yellow!14} 81.46 & \cellcolor{yellow!14} 82.37 & \cellcolor{yellow!14} 81.17 & \cellcolor{yellow!14} 82.08 & \cellcolor{yellow!14} 82.59 &  \cellcolor{yellow!14} 83.86 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 99.75/\textcolor{violet}{308.84} &  96.53/\textcolor{violet}{319.96} & \cellcolor{teal!11} 1.59/\textcolor{violet}{8.03} & \cellcolor{teal!11} 6.46/\textcolor{violet}{16.07} & \cellcolor{teal!11} 9.23/\textcolor{violet}{24.10} & \cellcolor{teal!11} 6.43/\textcolor{violet}{24.10} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & 89.30 & 88.90 & \cellcolor{yellow!14} 92.25 &  \cellcolor{yellow!14} 91.70 & \cellcolor{yellow!14} 93.20 & \cellcolor{yellow!14} 92.00 & \cellcolor{yellow!14} 93.10 & \cellcolor{yellow!14} 93.00 & \cellcolor{yellow!14} 94.60 \\

 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 79.82/\textcolor{violet}{300.96} & 77.22/\textcolor{violet}{307.48} & \cellcolor{teal!11} 1.53/\textcolor{violet}{6.08} & 
 \cellcolor{teal!11} 6.03/\textcolor{violet}{12.13} & \cellcolor{teal!11} 8.80/\textcolor{violet}{18.21} & \cellcolor{teal!11} 6.05/\textcolor{violet}{6.08} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 66.88 & 66.92 & \cellcolor{yellow!14} 70.62 & \cellcolor{yellow!14} 69.14 & \cellcolor{yellow!14} 70.33 & \cellcolor{yellow!14} 67.43 & \cellcolor{yellow!14} 68.69 & \cellcolor{yellow!14} 70.31 & \cellcolor{yellow!14} 71.48 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 82.28/\textcolor{violet}{301.43} & 79.30/\textcolor{violet}{304.86} & \cellcolor{teal!11} 1.54/\textcolor{violet}{5.97} & \cellcolor{teal!11} 6.05/\textcolor{violet}{11.97} & \cellcolor{teal!11} 8.69/\textcolor{violet}{17.94} & \cellcolor{teal!11} 5.94/\textcolor{violet}{9.87} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} \\

 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 79.75/\textcolor{violet}{300.46} & 78.04/\textcolor{violet}{304.32} & \cellcolor{teal!11}\textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11}\textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$  & 66.52 & 67.35 & \cellcolor{yellow!14} 71.71 & \cellcolor{yellow!14} 70.79 & \cellcolor{yellow!14} 71.01 & \cellcolor{yellow!14} 67.29 & \cellcolor{yellow!14} 69.12 & \cellcolor{yellow!14} 71.06 & \cellcolor{yellow!14} 72.16 \\
 
 \cmidrule{2-21}
 
 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{90}{\makecell{Partially\\overlapping labels}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 79.72/\textcolor{violet}{268.65} & 75.56/\textcolor{violet}{295.35} & \cellcolor{teal!11} 2.43/\textcolor{violet}{10.05} & \cellcolor{teal!11} 11.66/\textcolor{violet}{20.25} & \cellcolor{teal!11} 17.80/\textcolor{violet}{30.30} & \cellcolor{teal!11} 13.69/\textcolor{violet}{28.05} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$  & 85.80 & 86.60 & \cellcolor{yellow!14} 88.60 & \cellcolor{yellow!14} 88.20 & \cellcolor{yellow!14} 91.30 & \cellcolor{yellow!14} 88.00 & \cellcolor{yellow!14} 88.80 & \cellcolor{yellow!14} 88.40 & \cellcolor{yellow!14} 89.80 \\

 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 60.00/\textcolor{violet}{165.30} & 56.91/\textcolor{violet}{190.35} & \cellcolor{teal!11} 1.22/\textcolor{violet}{4.95} & \cellcolor{teal!11} 5.72/\textcolor{violet}{10.05} & \cellcolor{teal!11} 10.10/\textcolor{violet}{15.00} & \cellcolor{teal!11} 5.45/\textcolor{violet}{8.71} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 77.15 & 78.56 & \cellcolor{yellow!14} 80.86 & \cellcolor{yellow!14} 80.44 & \cellcolor{yellow!14} 80.84 & \cellcolor{yellow!14} 80.26 & \cellcolor{yellow!14} 80.53 & \cellcolor{yellow!14} 80.61 & \cellcolor{yellow!14} 81.62 \\

 & & & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 55.97/\textcolor{violet}{178.20} & 53.18/\textcolor{violet}{207.45} & \cellcolor{teal!11} 1.73/\textcolor{violet}{7.05} & \cellcolor{teal!11} 8.02/\textcolor{violet}{14.10} & \cellcolor{teal!11} 12.50/\textcolor{violet}{21.15} & \cellcolor{teal!11} 8.75/\textcolor{violet}{18.60} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00}  \\

 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 60.34/\textcolor{violet}{169.80} & 52.24/\textcolor{violet}{198.45} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} &  
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 80.02 & 80.67 & \cellcolor{yellow!14} 81.69 & \cellcolor{yellow!14} 81.49 & \cellcolor{yellow!14} 82.51 & \cellcolor{yellow!14} 81.24 & \cellcolor{yellow!14} 82.11 & \cellcolor{yellow!14} 81.81 & \cellcolor{yellow!14} 82.45 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 134.15/\textcolor{violet}{497.29} & 129.23/\textcolor{violet}{499.94} & \cellcolor{teal!11} 2.62/\textcolor{violet}{12.40} & \cellcolor{teal!11} 11.18/\textcolor{violet}{24.80} & \cellcolor{teal!11} 17.18/\textcolor{violet}{37.25} & \cellcolor{teal!11} 10.80/\textcolor{violet}{36.89} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ &  85.30 & 84.40 & \cellcolor{yellow!14} 89.30 & \cellcolor{yellow!14} 91.10 & \cellcolor{yellow!14} 90.70 & \cellcolor{yellow!14} 87.90 & \cellcolor{yellow!14} 89.10 & \cellcolor{yellow!14} 90.55 & \cellcolor{yellow!14} 91.40 \\

 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 93.79/\textcolor{violet}{332.71} & 89.93/\textcolor{violet}{347.02} & \cellcolor{teal!11} 1.12/\textcolor{violet}{5.15} & \cellcolor{teal!11} 4.92/\textcolor{violet}{10.30} & \cellcolor{teal!11} 7.34/\textcolor{violet}{15.44} & \cellcolor{teal!11} 5.12/\textcolor{violet}{13.96} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 63.88 & 63.03 & \cellcolor{yellow!14} 69.25 & \cellcolor{yellow!14} 68.55 & \cellcolor{yellow!14} 69.09 & \cellcolor{yellow!14} 68.02 & \cellcolor{yellow!14} 68.86 & \cellcolor{yellow!14} 69.29 & \cellcolor{yellow!14} 70.29 \\

 & & & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 126.87/\textcolor{violet}{452.21} & 120.65/\textcolor{violet}{459.62} & \cellcolor{teal!11} 2.42/\textcolor{violet}{10.96} & \cellcolor{teal!11} 10.16/\textcolor{violet}{23.52} & \cellcolor{teal!11} 15.58/\textcolor{violet}{35.41} & \cellcolor{teal!11} 10.16/\textcolor{violet}{14.98} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} \\

 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 95.28/\textcolor{violet}{336.73} & 89.05/\textcolor{violet}{346.28} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 64.52 & 63.81 & \cellcolor{yellow!14} 70.46 & \cellcolor{yellow!14} 69.01 & \cellcolor{yellow!14} 69.72 & \cellcolor{yellow!14} 68.58 & \cellcolor{yellow!14} 68.73 & \cellcolor{yellow!14} 70.33 & \cellcolor{yellow!14} 71.03 \\
 
 \cmidrule{2-21}
 
 \multirow{8}*{} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Hetero labels}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 46.88/\textcolor{violet}{176.40} & 43.52/\textcolor{violet}{208.05} & \cellcolor{teal!11} 1.46/\textcolor{violet}{6.15} & \cellcolor{teal!11} 7.19/\textcolor{violet}{12.30} & \cellcolor{teal!11} 9.31/\textcolor{violet}{18.15} & \cellcolor{teal!11}  7.89/\textcolor{violet}{15.90} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & 88.60 & 86.60 & \cellcolor{yellow!14} 91.80 & \cellcolor{yellow!14} 91.60 & \cellcolor{yellow!14} 92.40 & \cellcolor{yellow!14} 91.30 & \cellcolor{yellow!14} 92.10 & \cellcolor{yellow!14} 91.60 & \cellcolor{yellow!14} 93.70 \\

 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 47.05/\textcolor{violet}{215.55} & 44.43/\textcolor{violet}{222.30} & \cellcolor{teal!11} 2.03/\textcolor{violet}{6.00} & \cellcolor{teal!11} 7.16/\textcolor{violet}{12.15} & \cellcolor{teal!11} 9.25/\textcolor{violet}{18.15} & \cellcolor{teal!11} 6.00/\textcolor{violet}{10.65} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 85.96 & 85.66 & \cellcolor{yellow!14} 86.23 & \cellcolor{yellow!14} 87.38 & \cellcolor{yellow!14} 88.53 & \cellcolor{yellow!14} 86.92 & \cellcolor{yellow!14} 87.66 & \cellcolor{yellow!14} 88.02 & \cellcolor{yellow!14} 88.37 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 24.96/\textcolor{violet}{88.20} & 22.63/\textcolor{violet}{104.10} & \cellcolor{teal!11} 0.72/\textcolor{violet}{3.00} & \cellcolor{teal!11} 3.63/\textcolor{violet}{6.00} & \cellcolor{teal!11} 4.61/\textcolor{violet}{9.00} & \cellcolor{teal!11} 4.03/\textcolor{violet}{7.80} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$  & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00}  \\

 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 47.11/\textcolor{violet}{205.95} & 44.40/\textcolor{violet}{215.25} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}}  & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$  & 86.42 & 87.22 & \cellcolor{yellow!14} 87.92 & \cellcolor{yellow!14} 87.94 & \cellcolor{yellow!14} 88.72 & \cellcolor{yellow!14} 87.12 &\cellcolor{yellow!14} 88.14 & \cellcolor{yellow!14} 88.17 & \cellcolor{yellow!14} 89.04 \\
 
 \cline{4-7}\cline{12-14}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 83.54/\textcolor{violet}{312.00} & 79.94/\textcolor{violet}{321.64} & \cellcolor{teal!11} 1.46/\textcolor{violet}{6.40} & \cellcolor{teal!11} 5.72/\textcolor{violet}{12.80} & \cellcolor{teal!11} 9.29/\textcolor{violet}{19.20} & \cellcolor{teal!11} 6.67/\textcolor{violet}{19.20} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & 89.20 & 89.10 & \cellcolor{yellow!14} 91.60 & \cellcolor{yellow!14} 91.10 & \cellcolor{yellow!14} 92.80 & \cellcolor{yellow!14} 91.20 & \cellcolor{yellow!14} 91.80 & \cellcolor{yellow!14} 91.60 & \cellcolor{yellow!14} 92.70 \\

 & &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$   } & 99.37/\textcolor{violet}{386.16} & 95.21/\textcolor{violet}{395.20} & \cellcolor{teal!11} 1.53/\textcolor{violet}{6.40} & \cellcolor{teal!11} 6.37/\textcolor{violet}{12.80} & \cellcolor{teal!11} 9.27/\textcolor{violet}{19.20} & \cellcolor{teal!11} 6.31/\textcolor{violet}{11.28} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 69.61 & 70.68 & \cellcolor{yellow!14} 73.76 & \cellcolor{yellow!14} 71.96 & \cellcolor{yellow!14} 72.56 & \cellcolor{yellow!14} 70.99 & \cellcolor{yellow!14} 71.09 & \cellcolor{yellow!14} 72.60 & \cellcolor{yellow!14} 72.93 \\
 
 %\cline{4-5}
 
 & & & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$} & 74.51/\textcolor{violet}{295.36} & 71.32/\textcolor{violet}{300.12} & \cellcolor{teal!11} 1.41/\textcolor{violet}{6.08} &\cellcolor{teal!11} 6.00/\textcolor{violet}{12.16} & \cellcolor{teal!11} 8.89/\textcolor{violet}{18.24} & \cellcolor{teal!11} 6.10/\textcolor{violet}{12.16} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$  & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14}\textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} \\
 
 %\cline{5-5} \cline{12-12} 
  
 & & &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$} & 98.15/\textcolor{violet}{386.20} & 94.85/\textcolor{violet}{393.00} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 69.99 & 70.57 & \cellcolor{yellow!14} 74.72 & \cellcolor{yellow!14} 72.27 & \cellcolor{yellow!14} 73.29 & \cellcolor{yellow!14} 71.98 & \cellcolor{yellow!14} 72.38 & \cellcolor{yellow!14} 72.59 & \cellcolor{yellow!14} 73.33 \\
 
 \midrule
 
 \multicolumn{2}{|c|}{\multirow{4}*{\rotatebox{90}{\textbf{\makecell{different\\tasks}}}}} & \multirow{4}*{\rotatebox{90}{\makecell{CIFAR-10\\+ MNIST}}} & \multirow{2}*{L.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 99.94/\textcolor{violet}{345.75} & 95.03/\textcolor{violet}{353.85} & \cellcolor{teal!11} 3.17/\textcolor{violet}{12.00} & \cellcolor{teal!11} 15.86/\textcolor{violet}{24.15} & \cellcolor{teal!11} 28.47/\textcolor{violet}{36.15} & \cellcolor{teal!11} 17.46/\textcolor{violet}{21.45} & 
 \cellcolor{blue!9}$\mathbb{Y}_{u}$ & 91.30 & 90.40 & \cellcolor{yellow!14} 94.10 & \cellcolor{yellow!14} 92.50 & \cellcolor{yellow!14} 92.60 & \cellcolor{yellow!14} 91.60 & \cellcolor{yellow!14} 92.30 & \cellcolor{yellow!14} 93.00 & \cellcolor{yellow!14} 93.10 \\

  &  &  &  & \makecell{\cellcolor{blue!9}$\mathbb{C}_{o}$} & 108.48/\textcolor{violet}{391.80} & 100.52/\textcolor{violet}{397.95} & \cellcolor{teal!11} 3.13/\textcolor{violet}{13.35} & \cellcolor{teal!11} 16.53/\textcolor{violet}{26.85} & \cellcolor{teal!11} 21.69/\textcolor{violet}{40.20} & \cellcolor{teal!11} 17.75/\textcolor{violet}{28.95} & \cellcolor{blue!9}$\mathbb{Y}_{o}$ & 89.41 & 88.75 & \cellcolor{yellow!14} 93.77 & \cellcolor{yellow!14} 93.46 & \cellcolor{yellow!14} 93.75 & \cellcolor{yellow!14} 92.76 & \cellcolor{yellow!14} 92.98 & \cellcolor{yellow!14} 93.22 & \cellcolor{yellow!14} 93.49 \\
 
 %\cline{4-5}
 
  &  &  & \multirow{2}*{U.} & \makecell{\cellcolor{blue!9}$\mathbb{C}_{u}$   } & 76.59/\textcolor{violet}{257.40} & 73.01/\textcolor{violet}{266.10} & \cellcolor{teal!11} 2.36/\textcolor{violet}{9.15} & \cellcolor{teal!11} 11.86/\textcolor{violet}{18.00} & \cellcolor{teal!11} 15.02/\textcolor{violet}{27.00} & \cellcolor{teal!11} 11.96/\textcolor{violet}{12.30} &
  \cellcolor{blue!9}$\mathbb{Y}_{u}$ & \textbf{0.00} & \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} & \cellcolor{yellow!14} \textbf{0.00} \\

  & &  &  & \multicolumn{1}{c|}{\cellcolor{blue!9}$\mathbb{C}_{o}$} & 107.99/\textcolor{violet}{392.55} & 98.81/\textcolor{violet}{397.95} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & \cellcolor{teal!11} \textbf{0.00}/\textcolor{violet}{\textbf{0.00}} & 
 \multicolumn{1}{c|}{\cellcolor{blue!9}$\mathbb{Y}_{o}$} & 90.27 & 90.96 & \multicolumn{1}{c|}{\cellcolor{yellow!14} 94.46} &  \cellcolor{yellow!14} 93.43 & \cellcolor{yellow!14} 93.73 & \cellcolor{yellow!14} 93.02 & \cellcolor{yellow!14} 93.53 & \cellcolor{yellow!14} 93.47 & \cellcolor{yellow!14} 93.62 \\
 
\midrule

\multicolumn{2}{|c}{\ding{172}}  & \ding{173} &  \multicolumn{1}{c}{\ding{174}} &  \multicolumn{1}{c|}{\ding{175}} &  \multicolumn{6}{c}{}  & \multicolumn{1}{c|}{\ding{176}}  &   \multicolumn{3}{c|}{} & $\varepsilon=0.1$ & $\varepsilon=0.2$  & $\varepsilon=0.1$ & $\varepsilon=0.2$ & $\varepsilon=0.1$ & $\varepsilon=0.2$ \\

%-----------------value------------

\end{tabular}

==> (inline-2) <==
\begin{tabular}{ |c | c|cc|ccc| c cc cc cc| c |}
\toprule

& &&   &   & \multicolumn{2}{c}{\textbf{Existing SL }}  & \multicolumn{1}{c}{\textbf{\textsc{SplitWiper}}}& \multicolumn{6}{c}{\textbf{\textsc{SplitWiper+}}}  &  \\

\cmidrule{8-14}  

& & &  & \multicolumn{1}{c}{\quad$\delta$\quad}  & U-shaped   & Vanilla  & $\gamma=1$ & \textbf{$\gamma=2$} & \textbf{$\gamma=2$} & \textbf{$\gamma=3$}  &  \textbf{$\gamma=3$}  &  \textbf{$\gamma=\gamma_s$}    & \textbf{$\gamma=\gamma_s$} &  \\ %\gamma=\Gamma_p

\midrule
%-----------------Resnet------------
%-----------------Resnet------------
%-----------------Resnet------------

%\multicolumn{19}{c}{\textbf{Resnet} (measured in other/\textcolor{violet}{unlearn} label)}  \\

%-----------------value------------

 \multirow{24}*{ \rotatebox{0}{\textbf{\makecell{Clients\\ with\\ same task}}} } &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Homo labels\\Hetero volumes}}}} & \multirow{4}*{\rotatebox{0}{CIFAR-10}} &  L. \quad  &  \cellcolor{teal!9} & \, 
 77.04/\textcolor{violet}{90.30} & 
 78.08/\textcolor{violet}{88.60} & \cellcolor{yellow!15}79.86/\textcolor{violet}{89.60} &
 \cellcolor{yellow!15} 80.65/\textcolor{violet}{89.10} & \cellcolor{yellow!15}81.08/\textcolor{violet}{90.05}& \cellcolor{yellow!15}80.4/\textcolor{violet}{88.20} & 
 \cellcolor{yellow!15}80.82/\textcolor{violet}{90.10} & \cellcolor{yellow!15}80.73/\textcolor{violet}{89.30} & \cellcolor{yellow!15}81.06/\textcolor{violet}{90.80}   
 & \multirow{28}*{\textbf{ Resnet }} 
 \\

 \cline{5-5}
  
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \, 
 76.52/\textcolor{violet}{79.40} & 
 77.74/\textcolor{violet}{80.50} & \cellcolor{yellow!15}79.90/\textcolor{violet}{85.20} &\cellcolor{yellow!15} 81.04/\textcolor{violet}{73.20} & \cellcolor{yellow!15}81.96/\textcolor{violet}{76.70}& \cellcolor{yellow!15}81.17/\textcolor{violet}{77.50} & 
 \cellcolor{yellow!15}81.35/\textcolor{violet}{77.10} & \cellcolor{yellow!15}82.40/\textcolor{violet}{76.20}  & \cellcolor{yellow!15}83.91/\textcolor{violet}{81.80}  & \\

 & & & & \cellcolor{teal!9} 0.5 & \, 
 77.18/\textcolor{violet}{61.20} & 
 78.20/\textcolor{violet}{62.00} & \cellcolor{yellow!15}79.66/\textcolor{violet}{61.30} &\cellcolor{yellow!15} 81.12/\textcolor{violet}{66.30} & \cellcolor{yellow!15}81.10/\textcolor{violet}{62.00}& 
 \cellcolor{yellow!15} 81.06 /\textcolor{violet}{65.90} & 
 \cellcolor{yellow!15}82.12/\textcolor{violet}{61.70} & \cellcolor{yellow!15}81.56/\textcolor{violet}{62.80}  & \cellcolor{yellow!15}82.73/\textcolor{violet}{62.60}   & \\
  
 & & &  & \cellcolor{teal!9} 0.9 & \,
 76.99/\textcolor{violet}{18.80} & 
 78.00/\textcolor{violet}{32.70} & \cellcolor{yellow!15}80.08/\textcolor{violet}{33.70} &\cellcolor{yellow!15} 81.01/\textcolor{violet}{31.50} & \cellcolor{yellow!15} 82.06/\textcolor{violet}{35.30}& 
 \cellcolor{yellow!15}81.40/\textcolor{violet}{30.20} & 
 \cellcolor{yellow!15}82.17/\textcolor{violet}{31.10} & \cellcolor{yellow!15}82.45/\textcolor{violet}{31.10}  & \cellcolor{yellow!15}83.44/\textcolor{violet}{32.30}  & \\
 
 \cline{4-7}\cline{11-13}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{L.} & \cellcolor{teal!9}  & \,
 66.97/\textcolor{violet}{90.00} &  
 67.05/\textcolor{violet}{89.20} & 
 \cellcolor{yellow!15} 70.96/\textcolor{violet}{92.15} & 
 \cellcolor{yellow!15} 69.48/\textcolor{violet}{92.00} & 
 \cellcolor{yellow!15} 70.96/\textcolor{violet}{93.40} & 
 \cellcolor{yellow!15} 67.49/\textcolor{violet}{91.80} & \cellcolor{yellow!15} 68.96/\textcolor{violet}{93.50} &
 \cellcolor{yellow!15} 70.34/\textcolor{violet}{92.70} &
 \cellcolor{yellow!15} 71.52/\textcolor{violet}{94.80} &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 66.65/\textcolor{violet}{61.70} &  
 66.74/\textcolor{violet}{79.80} & 
 \cellcolor{yellow!15} 70.35/\textcolor{violet}{81.50} & 
 \cellcolor{yellow!15} 70.94/\textcolor{violet}{80.50} & 
 \cellcolor{yellow!15} 70.52/\textcolor{violet}{81.70} & 
 \cellcolor{yellow!15} 67.55/\textcolor{violet}{73.10} & \cellcolor{yellow!15} 69.21/\textcolor{violet}{76.90} &
 \cellcolor{yellow!15} 70.15/\textcolor{violet}{84.00} &
 \cellcolor{yellow!15} 71.94/\textcolor{violet}{81.90} &
 \\

 & & &  & \cellcolor{teal!9} 0.5 & \,
 67.05/\textcolor{violet}{52.10} &  
 67.48/\textcolor{violet}{66.90} & 
 \cellcolor{yellow!15} 71.11/\textcolor{violet}{74.21} & 
 \cellcolor{yellow!15} 70.63/\textcolor{violet}{74.20} & 
 \cellcolor{yellow!15} 71.19/\textcolor{violet}{72.10} & 
 \cellcolor{yellow!15} 69.19/\textcolor{violet}{63.80} & \cellcolor{yellow!15} 68.97/\textcolor{violet}{64.70} &
 \cellcolor{yellow!15} 71.11/\textcolor{violet}{74.80} &
 \cellcolor{yellow!15} 71.26/\textcolor{violet}{70.70} &
 \\
  
 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 66.88/\textcolor{violet}{17.10} &  
 67.13/\textcolor{violet}{42.00} & 
 \cellcolor{yellow!15} 71.62/\textcolor{violet}{43.00} & 
 \cellcolor{yellow!15} 70.77/\textcolor{violet}{40.30} & 
 \cellcolor{yellow!15} 71.08/\textcolor{violet}{45.60} & 
 \cellcolor{yellow!15} 67.67/\textcolor{violet}{37.50} & \cellcolor{yellow!15} 69.53/\textcolor{violet}{41.40} &
 \cellcolor{yellow!15} 70.80/\textcolor{violet}{43.60} &
 \cellcolor{yellow!15} 72.04/\textcolor{violet}{39.80} &
 \\
 
 \cmidrule{2-14}
 
 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{90}{\makecell{Partially\\overlapping labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
 73.30/\textcolor{violet}{85.20} &  
 78.59/\textcolor{violet}{86.80} & 
 \cellcolor{yellow!15} 80.91/\textcolor{violet}{88.10} & 
 \cellcolor{yellow!15} 80.34/\textcolor{violet}{88.90} & 
 \cellcolor{yellow!15} 80.39/\textcolor{violet}{90.70} & 
 \cellcolor{yellow!15} 80.57/\textcolor{violet}{87.90} & \cellcolor{yellow!15} 80.11/\textcolor{violet}{88.60} &
 \cellcolor{yellow!15} 80.92/\textcolor{violet}{87.40} &
 \cellcolor{yellow!15} 81.31/\textcolor{violet}{89.30} &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 78.34/\textcolor{violet}{74.20} &  
 79.20/\textcolor{violet}{79.90} & 
 \cellcolor{yellow!15} 80.23/\textcolor{violet}{80.00} & 
 \cellcolor{yellow!15} 80.70/\textcolor{violet}{80.70} & 
 \cellcolor{yellow!15} 82.21/\textcolor{violet}{82.60} & 
 \cellcolor{yellow!15} 81.53/\textcolor{violet}{81.50} & \cellcolor{yellow!15} 82.19/\textcolor{violet}{79.60} &
 \cellcolor{yellow!15} 81.33/\textcolor{violet}{79.80} &
 \cellcolor{yellow!15} 81.22/\textcolor{violet}{80.00} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 79.43/\textcolor{violet}{61.10} &  
 79.54/\textcolor{violet}{63.70} & 
 \cellcolor{yellow!15} 79.98/\textcolor{violet}{63.80} & 
 \cellcolor{yellow!15} 80.98/\textcolor{violet}{67.40} & 
 \cellcolor{yellow!15} 82.04/\textcolor{violet}{65.60} & 
 \cellcolor{yellow!15} 81.05/\textcolor{violet}{67.60} & \cellcolor{yellow!15} 81.66/\textcolor{violet}{63.80} &
 \cellcolor{yellow!15} 81.24/\textcolor{violet}{67.40} &
 \cellcolor{yellow!15} 82.83/\textcolor{violet}{64.70} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 79.91/\textcolor{violet}{22.60} &  
 80.08/\textcolor{violet}{34.40} & 
 \cellcolor{yellow!15} 80.70/\textcolor{violet}{40.30} & 
 \cellcolor{yellow!15} 80.79/\textcolor{violet}{35.70} & 
 \cellcolor{yellow!15} 82.77/\textcolor{violet}{36.20} & 
 \cellcolor{yellow!15} 81.32/\textcolor{violet}{32.40} & \cellcolor{yellow!15} 82.03/\textcolor{violet}{32.40} &
 \cellcolor{yellow!15} 81.26/\textcolor{violet}{37.70} &
 \cellcolor{yellow!15} 82.33/\textcolor{violet}{36.10} &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
 64.03/\textcolor{violet}{86.00} &  
 63.27/\textcolor{violet}{84.40} & 
 \cellcolor{yellow!15} 69.56/\textcolor{violet}{89.10} & 
 \cellcolor{yellow!15} 68.76/\textcolor{violet}{90.40} & 
 \cellcolor{yellow!15} 69.18/\textcolor{violet}{90.50} & 
 \cellcolor{yellow!15} 68.18/\textcolor{violet}{88.30} & \cellcolor{yellow!15} 68.83/\textcolor{violet}{88.70} &
 \cellcolor{yellow!15} 70.09/\textcolor{violet}{90.20} &
 \cellcolor{yellow!15} 70.43/\textcolor{violet}{91.70} &
 \\

 \cline{5-5}
 
  & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 63.72/\textcolor{violet}{67.35} &  
 63.52/\textcolor{violet}{77.30} & 
 \cellcolor{yellow!15} 70.55/\textcolor{violet}{79.95} & 
 \cellcolor{yellow!15} 68.18/\textcolor{violet}{80.70} & 
 \cellcolor{yellow!15} 69.13/\textcolor{violet}{83.30} & 
 \cellcolor{yellow!15} 68.33/\textcolor{violet}{81.50} & \cellcolor{yellow!15} 69.15/\textcolor{violet}{83.70} &
 \cellcolor{yellow!15} 69.86/\textcolor{violet}{81.00} &
 \cellcolor{yellow!15} 71.04/\textcolor{violet}{80.40} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 63.44/\textcolor{violet}{47.20} &  
 63.80/\textcolor{violet}{62.80} & 
 \cellcolor{yellow!15} 69.75/\textcolor{violet}{69.70} & 
 \cellcolor{yellow!15} 69.19/\textcolor{violet}{69.90} & 
 \cellcolor{yellow!15} 69.40/\textcolor{violet}{67.70} & 
 \cellcolor{yellow!15} 68.72/\textcolor{violet}{75.00} & \cellcolor{yellow!15} 69.03/\textcolor{violet}{75.60} &
 \cellcolor{yellow!15} 70.80/\textcolor{violet}{69.10} &
 \cellcolor{yellow!15} 70.75/\textcolor{violet}{72.00} &
 \\
  
 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 63.86/\textcolor{violet}{18.30} &  
 63.43/\textcolor{violet}{48.10} & 
 \cellcolor{yellow!15} 69.92/\textcolor{violet}{50.20} & 
 \cellcolor{yellow!15} 68.93/\textcolor{violet}{47.50} & 
 \cellcolor{yellow!15} 69.23/\textcolor{violet}{47.30} & 
 \cellcolor{yellow!15} 68.29/\textcolor{violet}{42.70} & \cellcolor{yellow!15} 68.74/\textcolor{violet}{40.95} &
 \cellcolor{yellow!15} 70.03/\textcolor{violet}{42.70} &
 \cellcolor{yellow!15} 71.02/\textcolor{violet}{51.05} &
 \\
 
 \cmidrule{2-14}
 
 \multirow{8}*{} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Hetero labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
 85.66/\textcolor{violet}{88.60} &  
 85.65/\textcolor{violet}{86.70} & 
 \cellcolor{yellow!15} 87.03/\textcolor{violet}{92.10} & 
 \cellcolor{yellow!15} 87.89/\textcolor{violet}{91.30} & 
 \cellcolor{yellow!15} 88.36/\textcolor{violet}{92.90} & 
 \cellcolor{yellow!15} 86.66/\textcolor{violet}{91.40} & \cellcolor{yellow!15} 87.77/\textcolor{violet}{92.30} &
 \cellcolor{yellow!15} 88.13/\textcolor{violet}{91.80} &
 \cellcolor{yellow!15} 88.76/\textcolor{violet}{93.30} &
 \\

 \cline{5-5}

  & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
  85.71/\textcolor{violet}{76.80} &  
 85.92/\textcolor{violet}{77.10} & 
 \cellcolor{yellow!15} 87.47/\textcolor{violet}{82.40} & 
 \cellcolor{yellow!15} 88.25/\textcolor{violet}{83.40} & 
 \cellcolor{yellow!15} 88.72/\textcolor{violet}{85.10} & 
 \cellcolor{yellow!15} 87.07/\textcolor{violet}{81.40} & \cellcolor{yellow!15} 88.01/\textcolor{violet}{79.50} &
 \cellcolor{yellow!15} 88.25/\textcolor{violet}{83.10} &
 \cellcolor{yellow!15} 88.37/\textcolor{violet}{85.50} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 86.08/\textcolor{violet}{64.40} &  
 86.04/\textcolor{violet}{64.40} & 
 \cellcolor{yellow!15} 87.21/\textcolor{violet}{63.30} & 
 \cellcolor{yellow!15} 88.18/\textcolor{violet}{69.20} & 
 \cellcolor{yellow!15} 88.19/\textcolor{violet}{65.30} & 
 \cellcolor{yellow!15} 86.89/\textcolor{violet}{69.20} & \cellcolor{yellow!15} 88.23/\textcolor{violet}{68.80} &
 \cellcolor{yellow!15} 88.19/\textcolor{violet}{67.50} &
 \cellcolor{yellow!15} 88.95/\textcolor{violet}{68.70} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 86.21/\textcolor{violet}{25.30} &  
 86.52/\textcolor{violet}{38.30} & 
 \cellcolor{yellow!15} 87.93/\textcolor{violet}{41.80} & 
 \cellcolor{yellow!15} 87.87/\textcolor{violet}{33.40} & 
 \cellcolor{yellow!15} 88.75/\textcolor{violet}{37.90} & 
 \cellcolor{yellow!15} 89.64/\textcolor{violet}{36.40} & \cellcolor{yellow!15} 88.19/\textcolor{violet}{39.70} &
 \cellcolor{yellow!15} 88.23/\textcolor{violet}{42.60} &
 \cellcolor{yellow!15} 88.49/\textcolor{violet}{42.70} &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \cellcolor{teal!9}    & \,
 69.36/\textcolor{violet}{89.70} &  
 70.38/\textcolor{violet}{89.10} & 
 \cellcolor{yellow!15} 73.27/\textcolor{violet}{93.00} & 
 \cellcolor{yellow!15} 71.46/\textcolor{violet}{90.90} & 
 \cellcolor{yellow!15} 72.32/\textcolor{violet}{92.70} & 
 \cellcolor{yellow!15} 70.84/\textcolor{violet}{91.70} & \cellcolor{yellow!15} 71.51/\textcolor{violet}{91.50} &
 \cellcolor{yellow!15} 72.23/\textcolor{violet}{90.90} &
 \cellcolor{yellow!15} 72.74/\textcolor{violet}{92.90} &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 69.21/\textcolor{violet}{73.30} &  
 70.64/\textcolor{violet}{80.75} & 
 \cellcolor{yellow!15} 72.94/\textcolor{violet}{81.70} & 
 \cellcolor{yellow!15} 71.93/\textcolor{violet}{85.30} & 
 \cellcolor{yellow!15} 72.89/\textcolor{violet}{83.00} & 
 \cellcolor{yellow!15} 71.87/\textcolor{violet}{84.10} & \cellcolor{yellow!15} 71.91/\textcolor{violet}{80.70} &
 \cellcolor{yellow!15} 72.62/\textcolor{violet}{81.80} &
 \cellcolor{yellow!15} 72.95/\textcolor{violet}{83.80}  &
 \\

 \multicolumn{2}{|c|}{} & & & \cellcolor{teal!9} 0.5 & \,
 69.79/\textcolor{violet}{54.00} &  
 71.05/\textcolor{violet}{62.10} & 
 \cellcolor{yellow!15} 73.43/\textcolor{violet}{71.00} & 
 \cellcolor{yellow!15} 72.08/\textcolor{violet}{73.40} & 
 \cellcolor{yellow!15} 73.38/\textcolor{violet}{73.10} & 
 \cellcolor{yellow!15} 70.99/\textcolor{violet}{72.40} & \cellcolor{yellow!15} 72.03/\textcolor{violet}{74.60} &
 \cellcolor{yellow!15} 72.06/\textcolor{violet}{75.10} &
 \cellcolor{yellow!15} 73.39/\textcolor{violet}{73.00}  &
 \\

 \multicolumn{2}{c|}{}  & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 69.85/\textcolor{violet}{18.60} &  
 70.81/\textcolor{violet}{47.40} & 
 \cellcolor{yellow!15} 74.08/\textcolor{violet}{53.00} & 
 \cellcolor{yellow!15} 71.43/\textcolor{violet}{44.50} & 
 \cellcolor{yellow!15} 73.08/\textcolor{violet}{45.10} & 
 \cellcolor{yellow!15} 71.67/\textcolor{violet}{50.10} & \cellcolor{yellow!15} 72.22/\textcolor{violet}{46.95} &
 \cellcolor{yellow!15} 72.81/\textcolor{violet}{48.90} &
 \cellcolor{yellow!15} 73.23/\textcolor{violet}{47.30} &
 \\
 
 \cmidrule{1-14}

 \multicolumn{2}{c|}{\multirow{4}*{\rotatebox{0}{\textbf{\makecell{different\\tasks}}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10\\+ MNIST}}} & \multirow{1}*{L.} &  \cellcolor{teal!9}    &  \,
 89.57/\textcolor{violet}{91.50} &  
 88.62/\textcolor{violet}{90.60} & 
 \cellcolor{yellow!15} 94.07/\textcolor{violet}{93.40} & 
 \cellcolor{yellow!15} 93.19/\textcolor{violet}{91.90} & 
 \cellcolor{yellow!15} 93.92/\textcolor{violet}{92.80} & 
 \cellcolor{yellow!15} 92.66/\textcolor{violet}{91.40} & \cellcolor{yellow!15} 92.35/\textcolor{violet}{92.30} &
 \cellcolor{yellow!15} 93.36/\textcolor{violet}{92.60} &
 \cellcolor{yellow!15} 93.40/\textcolor{violet}{92.40} &
 \\

 \cline{5-5}

 \multicolumn{2}{|c|}{}  &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 89.76/\textcolor{violet}{80.10} &  
 89.27/\textcolor{violet}{81.50} & 
 \cellcolor{yellow!15} 93.98/\textcolor{violet}{83.70} & 
 \cellcolor{yellow!15} 93.06/\textcolor{violet}{82.40} & 
 \cellcolor{yellow!15} 93.61/\textcolor{violet}{82.00} & 
 \cellcolor{yellow!15} 92.95/\textcolor{violet}{80.00} & \cellcolor{yellow!15} 92.98/\textcolor{violet}{81.70} &
 \cellcolor{yellow!15} 93.58/\textcolor{violet}{83.60} &
 \cellcolor{yellow!15} 93.27/\textcolor{violet}{85.10} 
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 90.37/\textcolor{violet}{65.50} &  
 89.85/\textcolor{violet}{68.90} & 
 \cellcolor{yellow!15} 93.86/\textcolor{violet}{68.70} & 
 \cellcolor{yellow!15} 93.56/\textcolor{violet}{64.00} & 
 \cellcolor{yellow!15} 93.52/\textcolor{violet}{60.10} & 
 \cellcolor{yellow!15} 92.34/\textcolor{violet}{63.80} & \cellcolor{yellow!15} 92.93/\textcolor{violet}{64.60} &
 \cellcolor{yellow!15} 93.44/\textcolor{violet}{65.80} &
 \cellcolor{yellow!15} 93.17/\textcolor{violet}{66.10} 
 \\

  & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 90.49/\textcolor{violet}{28.40} &  
 90.58/\textcolor{violet}{43.20} & 
 \cellcolor{yellow!15} 94.35/\textcolor{violet}{46.70} & 
 \cellcolor{yellow!15} 93.74/\textcolor{violet}{38.00} & 
 \cellcolor{yellow!15} 93.56/\textcolor{violet}{39.90} & 
 \cellcolor{yellow!15} 93.06/\textcolor{violet}{42.30} & \cellcolor{yellow!15} 92.98/\textcolor{violet}{42.30} &
 \cellcolor{yellow!15} 93.60/\textcolor{violet}{43.00} &
 \cellcolor{yellow!15} 93.52/\textcolor{violet}{43.20} 
 \\

\midrule
%-----------------vgg------------
%-----------------vgg------------
%-----------------vgg------------

\multicolumn{1}{|c|}{ \multirow{24}*{\rotatebox{0}{\textbf{\makecell{Clients\\ with \\same task}}}} } &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Homo labels\\Hetero volumes}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & L. &  \cellcolor{teal!9} & \,
 93.95/\textcolor{violet}{94.70} & 
 92.35/\textcolor{violet}{92.50} & \cellcolor{blue!10}96.83/\textcolor{violet}{99.50} &
 \cellcolor{blue!10}96.56/\textcolor{violet}{98.30} & \cellcolor{blue!10}97.49/\textcolor{violet}{98.20}& \cellcolor{blue!10}96.64/\textcolor{violet}{97.60} & 
 \cellcolor{blue!10}95.75/\textcolor{violet}{97.40} & \cellcolor{blue!10}96.64/\textcolor{violet}{98.50}  & \cellcolor{blue!10}97.22/\textcolor{violet}{99.30}  & 
 \multirow{28}*{\textbf{ VGG }} 
 \\

 \cline{5-5}

 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 94.14/\textcolor{violet}{75.30} & 
 92.07/\textcolor{violet}{87.70} & \cellcolor{blue!10}96.31/\textcolor{violet}{97.40} &
 \cellcolor{blue!10}96.78/\textcolor{violet}{92.50} & \cellcolor{blue!10}97.27/\textcolor{violet}{92.30} & \cellcolor{blue!10}96.51/\textcolor{violet}{92.80} & 
 \cellcolor{blue!10}96.91/\textcolor{violet}{90.50} & \cellcolor{blue!10}96.28/\textcolor{violet}{92.20} & \cellcolor{blue!10}98.36/\textcolor{violet}{91.70} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 94.08/\textcolor{violet}{63.70} & 
 92.96/\textcolor{violet}{77.20} & \cellcolor{blue!10}96.95/\textcolor{violet}{85.50} &
 \cellcolor{blue!10}96.64/\textcolor{violet}{84.40} & \cellcolor{blue!10}97.94/\textcolor{violet}{89.80} & \cellcolor{blue!10}97.16/\textcolor{violet}{85.70} & 
 \cellcolor{blue!10}96.51/\textcolor{violet}{84.50} & \cellcolor{blue!10}96.87/\textcolor{violet}{82.60} & \cellcolor{blue!10}97.80/\textcolor{violet}{84.40} & 
 \\
  
 & & &  & \cellcolor{teal!9} 0.9 & \,
 93.82/\textcolor{violet}{35.40} & 
 92.69/\textcolor{violet}{56.30} & \cellcolor{blue!10}97.07/\textcolor{violet}{58.80} &
 \cellcolor{blue!10}96.27/\textcolor{violet}{48.90} & \cellcolor{blue!10}97.35/\textcolor{violet}{49.60} & \cellcolor{blue!10}96.29/\textcolor{violet}{46.50} & 
 \cellcolor{blue!10}96.86/\textcolor{violet}{51.20} & \cellcolor{blue!10}96.82/\textcolor{violet}{53.70} & \cellcolor{blue!10}98.09/\textcolor{violet}{54.80} & 
 \\
 
 \cline{4-7}\cline{11-13}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{L.} & \cellcolor{teal!9}  & \,
  81.33/\textcolor{violet}{91.50} &  
  81.96/\textcolor{violet}{92.50} & 
 \cellcolor{blue!10} 85.22/\textcolor{violet}{98.10} & 
 \cellcolor{blue!10}  83.91/\textcolor{violet}{97.40} & 
 \cellcolor{blue!10}  84.41/\textcolor{violet}{97.80} & 
 \cellcolor{blue!10}  82.63/\textcolor{violet}{97.10} & \cellcolor{blue!10}  83.21/\textcolor{violet}{97.60} &
 \cellcolor{blue!10}  85.27/\textcolor{violet}{97.40} &
 \cellcolor{blue!10} 86.31/\textcolor{violet}{97.40} &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \, 
  81.95/\textcolor{violet}{78.20} &  
  81.57/\textcolor{violet}{90.90} & 
 \cellcolor{blue!10}  85.39/\textcolor{violet}{96.80} & 
 \cellcolor{blue!10}  83.25/\textcolor{violet}{97.20} & 
 \cellcolor{blue!10}  84.96/\textcolor{violet}{97.00} & 
 \cellcolor{blue!10}  82.88/\textcolor{violet}{95.30} & \cellcolor{blue!10}  83.68/\textcolor{violet}{94.90} &
 \cellcolor{blue!10}  85.47/\textcolor{violet}{96.60} &
 \cellcolor{blue!10} 86.12/\textcolor{violet}{96.60} &
 \\

 & & &  & \cellcolor{teal!9} 0.5 & \,
  82.56/\textcolor{violet}{59.00} &  
  81.78/\textcolor{violet}{78.70} & 
 \cellcolor{blue!10}  85.82/\textcolor{violet}{75.10} & 
 \cellcolor{blue!10}  84.07/\textcolor{violet}{81.00} & 
 \cellcolor{blue!10}  85.01/\textcolor{violet}{80.90} & 
 \cellcolor{blue!10}  83.06/\textcolor{violet}{75.00} & \cellcolor{blue!10}  84.87/\textcolor{violet}{76.30} &
 \cellcolor{blue!10}  85.94/\textcolor{violet}{77.70} &
 \cellcolor{blue!10} 86.63/\textcolor{violet}{81.10} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
  82.34/\textcolor{violet}{37.10} &  
  81.97/\textcolor{violet}{60.20} & 
 \cellcolor{blue!10}  86.27/\textcolor{violet}{57.00} & 
 \cellcolor{blue!10}  83.76/\textcolor{violet}{47.10} & 
 \cellcolor{blue!10}  84.69/\textcolor{violet}{48.90} & 
 \cellcolor{blue!10}  82.35/\textcolor{violet}{46.10} & \cellcolor{blue!10}  84.21/\textcolor{violet}{44.70} &
 \cellcolor{blue!10}  86.03/\textcolor{violet}{51.30} &
 \cellcolor{blue!10} 87.04/\textcolor{violet}{50.50} &
 \\

 \cmidrule{2-14}

 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{90}{\makecell{Partially\\overlapping labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
 94.25/\textcolor{violet}{95.80} &  
 92.23/\textcolor{violet}{93.70} & 
 \cellcolor{blue!10} 97.57/\textcolor{violet}{99.20} & 
 \cellcolor{blue!10} 96.73/\textcolor{violet}{98.70} & 
 \cellcolor{blue!10} 97.00/\textcolor{violet}{98.80} & 
 \cellcolor{blue!10} 95.53/\textcolor{violet}{99.20} & \cellcolor{blue!10} 96.85/\textcolor{violet}{99.60} &
 \cellcolor{blue!10} 96.91/\textcolor{violet}{99.20} &
 \cellcolor{blue!10} 97.75/\textcolor{violet}{99.30} &
 \\

 \cline{5-5}

 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 94.92/\textcolor{violet}{86.30} &  
 92.39/\textcolor{violet}{93.90} & 
 \cellcolor{blue!10} 97.03/\textcolor{violet}{97.80} & 
 \cellcolor{blue!10} 96.97/\textcolor{violet}{93.80} & 
 \cellcolor{blue!10} 97.15/\textcolor{violet}{90.60} & 
 \cellcolor{blue!10} 95.19/\textcolor{violet}{92.90} & \cellcolor{blue!10} 96.21/\textcolor{violet}{92.80} &
 \cellcolor{blue!10} 97.51/\textcolor{violet}{97.30} &
 \cellcolor{blue!10} 98.05/\textcolor{violet}{94.90} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 94.89/\textcolor{violet}{59.40} &  
 92.82/\textcolor{violet}{85.70} & 
 \cellcolor{blue!10} 97.45/\textcolor{violet}{87.20} & 
 \cellcolor{blue!10} 97.59/\textcolor{violet}{86.50} & 
 \cellcolor{blue!10} 96.92/\textcolor{violet}{86.90} & 
 \cellcolor{blue!10} 95.79/\textcolor{violet}{84.20} & \cellcolor{blue!10} 96.41/\textcolor{violet}{83.30} &
 \cellcolor{blue!10} 97.13/\textcolor{violet}{82.80} &
 \cellcolor{blue!10} 98.27/\textcolor{violet}{83.90} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 98.18/\textcolor{violet}{32.30} &  
 92.53/\textcolor{violet}{61.70} & 
 \cellcolor{blue!10} 97.16/\textcolor{violet}{64.20} & 
 \cellcolor{blue!10} 97.39/\textcolor{violet}{39.60} & 
 \cellcolor{blue!10} 97.04/\textcolor{violet}{52.90} & 
 \cellcolor{blue!10} 95.95/\textcolor{violet}{47.00} & \cellcolor{blue!10} 96.15/\textcolor{violet}{45.30} &
 \cellcolor{blue!10} 97.28/\textcolor{violet}{42.30} &
 \cellcolor{blue!10} 97.95/\textcolor{violet}{55.60} &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
  81.78/\textcolor{violet}{91.20} &  
  81.35/\textcolor{violet}{91.20} & 
 \cellcolor{blue!10}  84.21/\textcolor{violet}{98.00} & 
 \cellcolor{blue!10}  82.71/\textcolor{violet}{98.20} & 
 \cellcolor{blue!10}  83.30/\textcolor{violet}{98.50} & 
 \cellcolor{blue!10}  82.54/\textcolor{violet}{97.60} & \cellcolor{blue!10}  83.72/\textcolor{violet}{97.60} &
 \cellcolor{blue!10}  83.92/\textcolor{violet}{98.00} &
 \cellcolor{blue!10} 84.11/\textcolor{violet}{98.10} &
 \\

 \cline{5-5}
 
  & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
  82.79/\textcolor{violet}{74.90} &  
  81.19/\textcolor{violet}{89.90} & 
 \cellcolor{blue!10}  85.17/\textcolor{violet}{96.50} & 
 \cellcolor{blue!10}  83.52/\textcolor{violet}{95.90} & 
 \cellcolor{blue!10}  84.57/\textcolor{violet}{96.90} & 
 \cellcolor{blue!10}  83.22/\textcolor{violet}{93.70} & \cellcolor{blue!10}  83.98/\textcolor{violet}{94.00} &
 \cellcolor{blue!10}  83.82/\textcolor{violet}{95.50} &
 \cellcolor{blue!10} 85.09/\textcolor{violet}{96.10} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
  82.14/\textcolor{violet}{58.80} &  
  81.71/\textcolor{violet}{78.10} & 
 \cellcolor{blue!10}  84.93/\textcolor{violet}{78.10} & 
 \cellcolor{blue!10}  83.05/\textcolor{violet}{78.90} & 
 \cellcolor{blue!10}  84.46/\textcolor{violet}{79.30} & 
 \cellcolor{blue!10}  83.61/\textcolor{violet}{76.60} & \cellcolor{blue!10}  84.10/\textcolor{violet}{77.20} &
 \cellcolor{blue!10}  84.83/\textcolor{violet}{81.30} &
 \cellcolor{blue!10} 84.76/\textcolor{violet}{81.00} &
 \\
 
 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
  82.53/\textcolor{violet}{30.00} &  
  82.06/\textcolor{violet}{60.30} & 
 \cellcolor{blue!10}  85.59/\textcolor{violet}{62.90} & 
 \cellcolor{blue!10}  83.69/\textcolor{violet}{49.60} & 
 \cellcolor{blue!10}  84.51/\textcolor{violet}{57.10} & 
 \cellcolor{blue!10}  83.95/\textcolor{violet}{40.30} & \cellcolor{blue!10}  84.03/\textcolor{violet}{43.00} &
 \cellcolor{blue!10}  83.97/\textcolor{violet}{57.70} &
 \cellcolor{blue!10} 84.95/\textcolor{violet}{59.10} &
 \\

 \cmidrule{2-14}

 \multirow{8}*{} &  \multirow{8}*{\rotatebox{90}{\textbf{\makecell{Hetero labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{L.} & \cellcolor{teal!9}    & \,
 92.78/\textcolor{violet}{93.70} &  
 93.78/\textcolor{violet}{93.20} & 
 \cellcolor{blue!10} 98.98/\textcolor{violet}{99.40} & 
 \cellcolor{blue!10} 97.44/\textcolor{violet}{99.70} & 
 \cellcolor{blue!10} 98.11/\textcolor{violet}{99.80} & 
 \cellcolor{blue!10} 95.96/\textcolor{violet}{99.80} & \cellcolor{blue!10} 96.73/\textcolor{violet}{99.50} &
 \cellcolor{blue!10} 97.81/\textcolor{violet}{99.90} &
 \cellcolor{blue!10} 98.47/\textcolor{violet}{99.90} &
 \\

 \cline{5-5}

  & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
 93.14/\textcolor{violet}{82.20} &  
 93.61/\textcolor{violet}{91.50} & 
 \cellcolor{blue!10} 99.03/\textcolor{violet}{98.30} & 
 \cellcolor{blue!10} 97.29/\textcolor{violet}{95.80} & 
 \cellcolor{blue!10} 97.94/\textcolor{violet}{99.00} & 
 \cellcolor{blue!10} 96.62/\textcolor{violet}{92.90} & \cellcolor{blue!10} 97.56/\textcolor{violet}{97.90} &
 \cellcolor{blue!10} 98.16/\textcolor{violet}{96.70} &
 \cellcolor{blue!10} 98.22/\textcolor{violet}{97.70} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 93.76/\textcolor{violet}{59.80} &  
 93.88/\textcolor{violet}{80.10} & 
 \cellcolor{blue!10} 99.03/\textcolor{violet}{89.60} & 
 \cellcolor{blue!10} 96.78/\textcolor{violet}{83.40} & 
 \cellcolor{blue!10} 98.42/\textcolor{violet}{87.80} & 
 \cellcolor{blue!10} 97.01/\textcolor{violet}{84.60} & \cellcolor{blue!10} 96.83/\textcolor{violet}{86.60} &
 \cellcolor{blue!10} 98.62/\textcolor{violet}{81.10} &
 \cellcolor{blue!10} 98.81/\textcolor{violet}{80.80} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
 93.43/\textcolor{violet}{34.50} &  
 94.08/\textcolor{violet}{58.40} & 
 \cellcolor{blue!10} 98.55/\textcolor{violet}{71.90} & 
 \cellcolor{blue!10} 96.63/\textcolor{violet}{57.60} & 
 \cellcolor{blue!10} 98.09/\textcolor{violet}{69.90} & 
 \cellcolor{blue!10} 97.19/\textcolor{violet}{63.10} & \cellcolor{blue!10} 97.70/\textcolor{violet}{66.70} &
 \cellcolor{blue!10} 97.46/\textcolor{violet}{61.30} &
 \cellcolor{blue!10} 98.11/\textcolor{violet}{65.30} &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{2}*{L.} & \cellcolor{teal!9}    & \,
  81.89/\textcolor{violet}{90.30} &  
  80.12/\textcolor{violet}{92.70} & 
 \cellcolor{blue!10}  87.91/\textcolor{violet}{99.00} & 
 \cellcolor{blue!10}  85.29/\textcolor{violet}{99.80} & 
 \cellcolor{blue!10}  87.05/\textcolor{violet}{98.30} & 
 \cellcolor{blue!10}  83.83/\textcolor{violet}{98.20} & \cellcolor{blue!10}  85.88/\textcolor{violet}{98.90} &
 \cellcolor{blue!10}  86.63/\textcolor{violet}{99.50} &
 \cellcolor{blue!10} 87.53/\textcolor{violet}{98.90} &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
  81.63/\textcolor{violet}{73.00} &  
  80.58/\textcolor{violet}{91.90} & 
 \cellcolor{blue!10}  88.83/\textcolor{violet}{96.00} & 
 \cellcolor{blue!10}  86.39/\textcolor{violet}{97.00} & 
 \cellcolor{blue!10}  87.88/\textcolor{violet}{97.80} & 
 \cellcolor{blue!10}  84.49/\textcolor{violet}{89.70} & \cellcolor{blue!10}  87.06/\textcolor{violet}{90.40} &
 \cellcolor{blue!10}  86.57/\textcolor{violet}{97.00} &
 \cellcolor{blue!10} 88.15/\textcolor{violet}{98.00} &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
  82.01/\textcolor{violet}{57.70} &  
  80.29/\textcolor{violet}{79.00} & 
 \cellcolor{blue!10}  88.17/\textcolor{violet}{77.40} & 
 \cellcolor{blue!10}  85.87/\textcolor{violet}{74.70} & 
 \cellcolor{blue!10}  87.78/\textcolor{violet}{78.10} & 
 \cellcolor{blue!10}  85.76/\textcolor{violet}{74.90} & \cellcolor{blue!10}  86.67/\textcolor{violet}{74.10} &
 \cellcolor{blue!10}  87.13/\textcolor{violet}{76.30} &
 \cellcolor{blue!10} 87.74/\textcolor{violet}{78.30} &
 \\

 & & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
  82.19/\textcolor{violet}{23.00} &  
  80.50/\textcolor{violet}{59.10} & 
 \cellcolor{blue!10}  88.64/\textcolor{violet}{58.60} & 
 \cellcolor{blue!10}  86.06/\textcolor{violet}{48.00} & 
 \cellcolor{blue!10}  87.85/\textcolor{violet}{53.50} & 
 \cellcolor{blue!10}  84.31/\textcolor{violet}{44.40} & \cellcolor{blue!10}  86.43/\textcolor{violet}{47.00} &
 \cellcolor{blue!10}  87.40/\textcolor{violet}{59.00} &
 \cellcolor{blue!10} 87.72/\textcolor{violet}{56.40} &
 \\

 \cmidrule{1-14}

 \multicolumn{2}{|c|}{\multirow{4}*{\rotatebox{0}{\textbf{\makecell{different\\tasks}}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10\\+ MNIST}}} & \multirow{1}*{L.} &  \cellcolor{teal!9}    &    94.95/\textcolor{violet}{95.40} &  
  95.31/\textcolor{violet}{95.20} & \,
 \cellcolor{blue!10}  98.08/\textcolor{violet}{99.90} & 
 \cellcolor{blue!10}  96.06/\textcolor{violet}{97.70} & 
 \cellcolor{blue!10}  97.10/\textcolor{violet}{98.80} & 
 \cellcolor{blue!10}  95.13/\textcolor{violet}{97.10} & \cellcolor{blue!10}  96.90/\textcolor{violet}{97.00} &
 \cellcolor{blue!10}  96.52/\textcolor{violet}{97.80} &
 \cellcolor{blue!10} 97.11/\textcolor{violet}{97.90} &
 \\

 \cline{5-5}

 \multicolumn{2}{c|}{} &  & \multirow{3}*{U.} & \cellcolor{teal!9} 0.1 & \,
  95.30/\textcolor{violet}{80.90} &  
  95.15/\textcolor{violet}{93.70} & 
 \cellcolor{blue!10}  98.81/\textcolor{violet}{93.70} & 
 \cellcolor{blue!10}  96.68/\textcolor{violet}{94.50} & 
 \cellcolor{blue!10}  97.25/\textcolor{violet}{97.10} & 
 \cellcolor{blue!10}  94.98/\textcolor{violet}{87.10} & \cellcolor{blue!10}  96.23/\textcolor{violet}{92.70} &
 \cellcolor{blue!10}  96.29/\textcolor{violet}{92.10} &
 \cellcolor{blue!10} 96.93/\textcolor{violet}{95.10} &
 \\

 \multicolumn{2}{c|}{}  & & & \cellcolor{teal!9} 0.5 & \,
   95.09/\textcolor{violet}{60.70} &  
   95.07/\textcolor{violet}{86.80} & 
 \cellcolor{blue!10}  98.37/\textcolor{violet}{88.72} & 
 \cellcolor{blue!10}  96.22/\textcolor{violet}{82.40} & 
 \cellcolor{blue!10}  97.33/\textcolor{violet}{84.70} & 
 \cellcolor{blue!10}  95.08/\textcolor{violet}{82.90} & \cellcolor{blue!10}  96.02/\textcolor{violet}{82.10} &
 \cellcolor{blue!10}  96.51/\textcolor{violet}{87.10} &
 \cellcolor{blue!10} 96.62/\textcolor{violet}{87.90} &
 \\

 \multicolumn{2}{|c|}{}  & &  & \makecell{\cellcolor{teal!9} 0.9  } & \,
   95.13/\textcolor{violet}{30.60} &  
   95.91/\textcolor{violet}{61.90} & 
 \cellcolor{blue!10}  98.19/\textcolor{violet}{66.10} & 
 \cellcolor{blue!10}  96.76/\textcolor{violet}{60.20} & 
 \cellcolor{blue!10}  97.19/\textcolor{violet}{57.20} & 
 \cellcolor{blue!10}  95.19/\textcolor{violet}{52.70} & \cellcolor{blue!10}  96.74/\textcolor{violet}{56.40} &
 \cellcolor{blue!10}  96.17/\textcolor{violet}{61.70} &
 \cellcolor{blue!10} 96.97/\textcolor{violet}{61.50} &
 \\

\midrule

\multicolumn{2}{|c}{\ding{172}}  & \ding{173} &  \multicolumn{1}{c}{\ding{174}} &  \multicolumn{1}{c|}{\ding{175}} &  \multicolumn{4}{c}{}  $\varepsilon=0.1$ & $\varepsilon=0.2$  & $\varepsilon=0.1$ & $\varepsilon=0.2$ & $\varepsilon=0.1$ & $\varepsilon=0.2$  & \ding{176} \\

%-----------------end------------

\end{tabular}

==> (inline-3) <==
\begin{tabular}{ | c | c|cc |c cc | c cc cc cc| c| }
\toprule

\multicolumn{2}{|c}{\multirow{2}{*}{\textbf{Data distribution}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Dataset}}}  & 
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Scenario}}}  &   
& \multicolumn{2}{c}{\,\textbf{Existing SL}} & \multicolumn{1}{c}{\textbf{\textsc{SplitWiper}}}  &
\multicolumn{6}{c}{\textbf{\textsc{SplitWiper+}}}  &  
\multicolumn{1}{c|}{\multirow{2}{*}{\,\textbf{Model}}} 
\\

\cmidrule{8-14}  

& & &  & \multicolumn{1}{c}{\,\quad$\delta$\quad\,}  &  U-shaped & Vanilla & $\gamma=1$ & \textbf{$\gamma=2$} & \textbf{$\gamma=2$} & \textbf{$\gamma=3$}  &  \textbf{$\gamma=3$}  &  \textbf{$\gamma=\gamma_s$}    & \textbf{$\gamma=\gamma_s$} &  \\ %\gamma=\Gamma_p

\midrule

%-----------------Resnet------------
%-----------------Resnet------------
%-----------------Resnet------------

%\multicolumn{19}{c}{\textbf{Resnet} (measured in other/\textcolor{violet}{unlearn} label)}  \\

%-----------------value------------

 \multirow{24}*{ \rotatebox{0}{\textbf{\makecell{Clients  with\\ same task}}} } &  \multirow{8}*{\rotatebox{0}{\textbf{\makecell{Homogeneous labels, \\ heterogeneous volumes}}}} & \multirow{4}*{\rotatebox{0}{CIFAR-10}} &  \quad Learning \quad  &  \cellcolor{teal!9} & \,
 86.94 & 
 97.48 & 
 \cellcolor{yellow!15} 90.58 &
 \cellcolor{yellow!15} 89.42 & 
 \cellcolor{yellow!15} 90.62 & 
 \cellcolor{yellow!15} 88.68 & 
 \cellcolor{yellow!15} 89.86 & 
 \cellcolor{yellow!15} 90.54 & 
 \cellcolor{yellow!15} 90.88 & 
 \multirow{28}*{ \textbf{ Resnet }} 
 \\

 \cline{5-5}
  
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 68.60 & 
 78.40 & 
 \cellcolor{yellow!15} 77.00 &
 \cellcolor{yellow!15} 73.60 & 
 \cellcolor{yellow!15} 74.40 & 
 \cellcolor{yellow!15} 70.80 & 
 \cellcolor{yellow!15} 72.00 & 
 \cellcolor{yellow!15} 71.80 & 
 \cellcolor{yellow!15} 76.40 & 
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 58.28 & 
 65.88 & 
 \cellcolor{yellow!15} 63.04 &
 \cellcolor{yellow!15} 58.96 & 
 \cellcolor{yellow!15} 60.32 & 
 \cellcolor{yellow!15} 58.36 & 
 \cellcolor{yellow!15} 61.68 & 
 \cellcolor{yellow!15} 61.20 & 
 \cellcolor{yellow!15} 61.24 & 
 \\
  
 & & &  & \cellcolor{teal!9} 0.9  & \,
 23.18 & 
 40.23 & 
 \cellcolor{yellow!15} 38.93 &
 \cellcolor{yellow!15} 32.62 & 
 \cellcolor{yellow!15} 32.31 & 
 \cellcolor{yellow!15} 29.36 & 
 \cellcolor{yellow!15} 30.44 & 
 \cellcolor{yellow!15} 33.20 & 
 \cellcolor{yellow!15} 32.62 & 
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}  & \,
 86.60 & 
 95.20 & 
 \cellcolor{yellow!15} 93.00 &
 \cellcolor{yellow!15} 96.60 & 
 \cellcolor{yellow!15} 98.60 & 
 \cellcolor{yellow!15} 94.00 & 
 \cellcolor{yellow!15} 97.20 & 
 \cellcolor{yellow!15} 97.00 & 
 \cellcolor{yellow!15} 98.40 & 
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 64.50 & 
 80.70 & 
 \cellcolor{yellow!15} 82.40 &
 \cellcolor{yellow!15} 82.00 & 
 \cellcolor{yellow!15} 84.00 & 
 \cellcolor{yellow!15} 76.00 & 
 \cellcolor{yellow!15} 78.20 & 
 \cellcolor{yellow!15} 84.10 & 
 \cellcolor{yellow!15} 86.80 & 
 \\

 & & &  & \cellcolor{teal!9} 0.5 & \,
 50.60 & 
 68.40 & 
 \cellcolor{yellow!15} 70.80 &
 \cellcolor{yellow!15} 68.20 & 
 \cellcolor{yellow!15} 70.70 & 
 \cellcolor{yellow!15} 65.60 & 
 \cellcolor{yellow!15} 66.80 & 
 \cellcolor{yellow!15} 70.00 & 
 \cellcolor{yellow!15} 71.20 & 
 \\
  
 & & &  & \cellcolor{teal!9} 0.9   & \,
 19.70 & 
 42.80 & 
 \cellcolor{yellow!15} 42.22 &
 \cellcolor{yellow!15} 43.56 & 
 \cellcolor{yellow!15} 44.89 & 
 \cellcolor{yellow!15} 38.67 & 
 \cellcolor{yellow!15} 40.33 & 
 \cellcolor{yellow!15} 41.33 & 
 \cellcolor{yellow!15} 40.67 & 
 \\
 
 \cmidrule{2-14}
 
 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{0}{\makecell{Partially overlapping labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 86.14 & 
 99.34 & 
 \cellcolor{yellow!15} 89.72 &
 \cellcolor{yellow!15} 90.92 & 
 \cellcolor{yellow!15} 90.88 & 
 \cellcolor{yellow!15} 88.46 & 
 \cellcolor{yellow!15} 89.16 & 
 \cellcolor{yellow!15} 90.68 & 
 \cellcolor{yellow!15} 90.58 & 
 \\

 \cline{5-5}

 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 69.60 & 
 77.20 & 
 \cellcolor{yellow!15} 76.80 &
 \cellcolor{yellow!15} 76.00 & 
 \cellcolor{yellow!15} 76.70 & 
 \cellcolor{yellow!15} 73.00 & 
 \cellcolor{yellow!15} 76.20 & 
 \cellcolor{yellow!15} 76.60 & 
 \cellcolor{yellow!15} 77.80 & 
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 56.92 & 
 65.44 & 
 \cellcolor{yellow!15} 64.92 &
 \cellcolor{yellow!15} 63.56 & 
 \cellcolor{yellow!15} 63.52 & 
 \cellcolor{yellow!15} 61.96 & 
 \cellcolor{yellow!15} 63.40 & 
 \cellcolor{yellow!15} 63.96 & 
 \cellcolor{yellow!15} 64.08 & 
 \\

 & & &  & \cellcolor{teal!9} 0.9   & \,
 23.09 & 
 40.91 & 
 \cellcolor{yellow!15} 40.92 &
 \cellcolor{yellow!15} 33.02 & 
 \cellcolor{yellow!15} 32.71 & 
 \cellcolor{yellow!15} 29.58 & 
 \cellcolor{yellow!15} 30.13 & 
 \cellcolor{yellow!15} 33.69 & 
 \cellcolor{yellow!15} 32.17 & 
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 88.40 & 
 92.00 & 
 \cellcolor{yellow!15} 95.60 &
 \cellcolor{yellow!15} 94.00 & 
 \cellcolor{yellow!15} 98.90 & 
 \cellcolor{yellow!15} 98.40 & 
 \cellcolor{yellow!15} 96.50 & 
 \cellcolor{yellow!15} 94.20 & 
 \cellcolor{yellow!15} 97.40 & 
 \\

 \cline{5-5}
 
  & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 66.64 & 
 79.78 & 
 \cellcolor{yellow!15} 80.30 &
 \cellcolor{yellow!15} 80.80 & 
 \cellcolor{yellow!15} 82.60 & 
 \cellcolor{yellow!15} 82.70 & 
 \cellcolor{yellow!15} 82.00 & 
 \cellcolor{yellow!15} 80.60 & 
 \cellcolor{yellow!15} 82.00 & 
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 49.60 & 
 66.44 & 
 \cellcolor{yellow!15} 68.83  &
 \cellcolor{yellow!15} 71.20& 
 \cellcolor{yellow!15} 72.00 & 
 \cellcolor{yellow!15} 73.20 & 
 \cellcolor{yellow!15} 74.00 & 
 \cellcolor{yellow!15} 67.60 & 
 \cellcolor{yellow!15} 70.80 & 
 \\
  
 & & &  & \cellcolor{teal!9} 0.9   & \,
 18.78 & 
 46.82 & 
 \cellcolor{yellow!15} 48.78 &
 \cellcolor{yellow!15} 46.89 & 
 \cellcolor{yellow!15} 48.67 & 
 \cellcolor{yellow!15} 43.33 & 
 \cellcolor{yellow!15} 43.11 & 
 \cellcolor{yellow!15} 41.33 & 
 \cellcolor{yellow!15} 42.89 & 
 \\
 
 \cmidrule{2-14}

 \multirow{8}*{} &  \multirow{8}*{\rotatebox{0}{\textbf{\makecell{Heterogenous labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 86.24 & 
 98.70 & 
 \cellcolor{yellow!15} 97.52 &
 \cellcolor{yellow!15} 91.54 & 
 \cellcolor{yellow!15} 90.32 & 
 \cellcolor{yellow!15} 91.20 & 
 \cellcolor{yellow!15} 90.28 & 
 \cellcolor{yellow!15} 93.54 & 
 \cellcolor{yellow!15} 92.44 & 
 \\

 \cline{5-5}

 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 71.80 & 
 78.60 & 
 \cellcolor{yellow!15} 78.00 &
 \cellcolor{yellow!15} 71.60 & 
 \cellcolor{yellow!15} 72.80 & 
 \cellcolor{yellow!15} 71.20 & 
 \cellcolor{yellow!15} 70.40 & 
 \cellcolor{yellow!15} 73.20 & 
 \cellcolor{yellow!15} 74.60 & 
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 63.64 & 
 67.16 & 
 \cellcolor{yellow!15} 64.20 &
 \cellcolor{yellow!15} 66.40 & 
 \cellcolor{yellow!15} 65.76 & 
 \cellcolor{yellow!15} 64.96 & 
 \cellcolor{yellow!15} 65.32 & 
 \cellcolor{yellow!15} 67.44 & 
 \cellcolor{yellow!15} 66.56 & 
 \\

 & & &  & \cellcolor{teal!9} 0.9   & \,
 30.51 & 
 43.77 & 
 \cellcolor{yellow!15} 43.49 &
 \cellcolor{yellow!15} 42.29 & 
 \cellcolor{yellow!15} 42.36 & 
 \cellcolor{yellow!15} 40.69 & 
 \cellcolor{yellow!15} 41.04 & 
 \cellcolor{yellow!15} 42.41 & 
 \cellcolor{yellow!15} 43.11 & 
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{2}*{Learning} & \cellcolor{teal!9}    & \,
 88.10 & 
 97.00 & 
 \cellcolor{yellow!15} 98.20 &
 \cellcolor{yellow!15} 99.40 & 
 \cellcolor{yellow!15} 98.40 & 
 \cellcolor{yellow!15} 94.40 & 
 \cellcolor{yellow!15} 95.80 & 
 \cellcolor{yellow!15} 93.40 & 
 \cellcolor{yellow!15} 96.70 & 
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 72.00 & 
 84.00 & 
 \cellcolor{yellow!15} 84.00 &
 \cellcolor{yellow!15} 86.20 & 
 \cellcolor{yellow!15} 84.00 & 
 \cellcolor{yellow!15} 82.00 & 
 \cellcolor{yellow!15} 82.00 & 
 \cellcolor{yellow!15} 84.60 & 
 \cellcolor{yellow!15} 85.20 & 
 \\

 \multicolumn{2}{|c|}{} & & & \cellcolor{teal!9} 0.5 & \,
 56.40 & 
 68.80 & 
 \cellcolor{yellow!15} 72.80 &
 \cellcolor{yellow!15} 72.00 & 
 \cellcolor{yellow!15} 71.20 & 
 \cellcolor{yellow!15} 69.20 & 
 \cellcolor{yellow!15} 72.80 & 
 \cellcolor{yellow!15} 75.20 & 
 \cellcolor{yellow!15} 74.50 & 
 \\

 \multicolumn{2}{c|}{}  & &  & \cellcolor{teal!9} 0.9   & \,
 22.44 & 
 52.67 & 
 \cellcolor{yellow!15} 54.44 &
 \cellcolor{yellow!15} 48.22 & 
 \cellcolor{yellow!15} 49.56 & 
 \cellcolor{yellow!15} 44.22 & 
 \cellcolor{yellow!15} 44.89 & 
 \cellcolor{yellow!15} 47.33 & 
 \cellcolor{yellow!15} 46.22 & 
 \\

 \cmidrule{1-14}

 \multicolumn{2}{c|}{\multirow{4}*{\rotatebox{0}{\textbf{\makecell{different tasks}}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10 + MNIST}}} & \multirow{1}*{Learning} &  \cellcolor{teal!9}    &  \,
 96.76 & 
 98.96 & 
 \cellcolor{yellow!15} 98.31 &
 \cellcolor{yellow!15} 92.20 & 
 \cellcolor{yellow!15} 90.10 & 
 \cellcolor{yellow!15} 90.72 & 
 \cellcolor{yellow!15} 88.12 & 
 \cellcolor{yellow!15} 90.62 & 
 \cellcolor{yellow!15} 88.62 & 
 \\

 \cline{5-5}

 \multicolumn{2}{|c|}{}  &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 80.40 & 
 85.80 & 
 \cellcolor{yellow!15} 85.80 &
 \cellcolor{yellow!15} 82.20 & 
 \cellcolor{yellow!15} 81.60 & 
 \cellcolor{yellow!15} 78.40 & 
 \cellcolor{yellow!15} 77.40 & 
 \cellcolor{yellow!15} 85.40 & 
 \cellcolor{yellow!15} 86.00  
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 66.80 & 
 70.88 & 
 \cellcolor{yellow!15} 70.04 &
 \cellcolor{yellow!15} 67.72 & 
 \cellcolor{yellow!15} 66.88 & 
 \cellcolor{yellow!15} 67.36 & 
 \cellcolor{yellow!15} 68.92 & 
 \cellcolor{yellow!15} 70.84 & 
 \cellcolor{yellow!15} 70.16  
 \\

  & & &  & \cellcolor{teal!9} 0.9   & \,
 34.38 & 
 49.89 & 
 \cellcolor{yellow!15} 51.04 &
 \cellcolor{yellow!15} 46.02 & 
 \cellcolor{yellow!15} 46.31 & 
 \cellcolor{yellow!15} 44.47 & 
 \cellcolor{yellow!15} 44.38 & 
 \cellcolor{yellow!15} 46.51 & 
 \cellcolor{yellow!15} 46.49 
 \\

\midrule
%-----------------vgg------------
%-----------------vgg------------
%-----------------vgg------------

 \multirow{24}*{\rotatebox{0}{\textbf{\makecell{Clients with \\same task}}}} &  \multirow{8}*{\rotatebox{0}{\textbf{\makecell{Homogeneous labels, \\heterogeneous volumes}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & Learning &  \cellcolor{teal!9} & \,
 88.10 & 
 99.20 & 
 \cellcolor{blue!10} 99.14 &
 \cellcolor{blue!10} 98.60 & 
 \cellcolor{blue!10} 96.92 & 
 \cellcolor{blue!10} 94.50 & 
 \cellcolor{blue!10} 95.08 & 
 \cellcolor{blue!10} 95.54 & 
 \cellcolor{blue!10} 96.74  &
 \multirow{28}*{\textbf{ VGG}} 
 \\

 \cline{5-5}
  
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & 
 79.80 & \,
 94.80 & 
 \cellcolor{blue!10} 96.40 &
 \cellcolor{blue!10} 94.20 & 
 \cellcolor{blue!10} 94.20 & 
 \cellcolor{blue!10} 90.60 & 
 \cellcolor{blue!10} 91.80 & 
 \cellcolor{blue!10} 92.20 & 
 \cellcolor{blue!10} 92.40 &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 61.44 & 
 80.16 & 
 \cellcolor{blue!10} 86.56 &
 \cellcolor{blue!10} 85.92 & 
 \cellcolor{blue!10} 87.80 & 
 \cellcolor{blue!10} 84.68 & 
 \cellcolor{blue!10} 85.08 & 
 \cellcolor{blue!10} 86.26 & 
 \cellcolor{blue!10} 86.84 &
 \\
  
 & & &  & \cellcolor{teal!9} 0.9 & \,
 31.78 & 
 57.27 & 
 \cellcolor{blue!10} 56.36 &
 \cellcolor{blue!10} 51.49 & 
 \cellcolor{blue!10} 52.02 & 
 \cellcolor{blue!10} 50.58 & 
 \cellcolor{blue!10} 51.18 & 
 \cellcolor{blue!10} 50.86 & 
 \cellcolor{blue!10} 53.31 &
 \\
 
 \cline{4-7}\cline{11-13}
 
 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}  & \,
  87.20 & 
  98.60 & 
 \cellcolor{blue!10} 99.80 &
 \cellcolor{blue!10} 99.20 & 
 \cellcolor{blue!10} 99.60 & 
 \cellcolor{blue!10} 96.40 & 
 \cellcolor{blue!10} 98.20 & 
 \cellcolor{blue!10} 99.60 & 
 \cellcolor{blue!10} 99.40 &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
  74.00 & 
  97.30 & 
 \cellcolor{blue!10} 98.00 &
 \cellcolor{blue!10} 96.00 & 
 \cellcolor{blue!10} 98.00 & 
 \cellcolor{blue!10} 90.00 & 
 \cellcolor{blue!10} 92.00 & 
 \cellcolor{blue!10} 97.60 & 
 \cellcolor{blue!10} 98.00 &
 \\

 & & &  & \cellcolor{teal!9} 0.5 & \,
  60.00 & 
  80.60 & 
 \cellcolor{blue!10} 78.60 &
 \cellcolor{blue!10} 80.20 & 
 \cellcolor{blue!10} 80.40 & 
 \cellcolor{blue!10} 76.40 & 
 \cellcolor{blue!10} 78.20 & 
 \cellcolor{blue!10} 80.00 & 
 \cellcolor{blue!10} 80.80 &
 \\
 
 & & &  & \cellcolor{teal!9} 0.9   & \,
 34.80  & 
 61.80  & 
 \cellcolor{blue!10} 60.44 &
 \cellcolor{blue!10} 44.89 & 
 \cellcolor{blue!10} 48.44 & 
 \cellcolor{blue!10} 44.22 & 
 \cellcolor{blue!10} 46.78 & 
 \cellcolor{blue!10} 49.56 & 
 \cellcolor{blue!10} 52.89 &
 \\

 \cmidrule{2-14}
 
 \multirow{8}*{} &  \multirow{8}*{\textbf{\rotatebox{0}{\makecell{Partially overlapping labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 92.04 & 
 99.80 & 
 \cellcolor{blue!10} 99.22 &
 \cellcolor{blue!10} 95.56 & 
 \cellcolor{blue!10} 98.56 & 
 \cellcolor{blue!10} 94.08 & 
 \cellcolor{blue!10} 98.60 & 
 \cellcolor{blue!10} 97.86 & 
 \cellcolor{blue!10} 98.56 &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 83.00 & 
 95.40 & 
 \cellcolor{blue!10} 95.80 &
 \cellcolor{blue!10} 92.20 & 
 \cellcolor{blue!10} 93.60 & 
 \cellcolor{blue!10} 91.80 & 
 \cellcolor{blue!10} 93.20 & 
 \cellcolor{blue!10} 92.40 & 
 \cellcolor{blue!10} 95.20 &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 63.88 & 
 86.36 & 
 \cellcolor{blue!10} 88.76 &
 \cellcolor{blue!10} 83.80 & 
 \cellcolor{blue!10} 85.64 & 
 \cellcolor{blue!10} 83.96 & 
 \cellcolor{blue!10} 85.56 & 
 \cellcolor{blue!10} 85.44 & 
 \cellcolor{blue!10} 87.08 &
 \\

 & & &  & \cellcolor{teal!9} 0.9   & \,
 36.60 & 
 64.53 & 
 \cellcolor{blue!10} 63.24 &
 \cellcolor{blue!10} 43.20 & 
 \cellcolor{blue!10} 54.69 & 
 \cellcolor{blue!10} 43.11 & 
 \cellcolor{blue!10} 47.36 & 
 \cellcolor{blue!10} 43.71 & 
 \cellcolor{blue!10} 58.93 &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 86.60  & 
 96.90  & 
 \cellcolor{blue!10} 99.80 &
 \cellcolor{blue!10} 99.60 & 
 \cellcolor{blue!10} 99.80 & 
 \cellcolor{blue!10} 99.60 & 
 \cellcolor{blue!10} 99.20 & 
 \cellcolor{blue!10} 99.80 & 
 \cellcolor{blue!10} 99.80 &
 \\

 \cline{5-5}
 
  & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
  74.40 & 
  95.50 & 
 \cellcolor{blue!10} 96.00 &
 \cellcolor{blue!10} 95.50 & 
 \cellcolor{blue!10} 96.00 & 
 \cellcolor{blue!10} 92.00 & 
 \cellcolor{blue!10} 92.30 & 
 \cellcolor{blue!10} 96.00 & 
 \cellcolor{blue!10} 96.00 &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
  59.60 & 
  79.90 & 
 \cellcolor{blue!10} 79.60 &
 \cellcolor{blue!10} 77.60 & 
 \cellcolor{blue!10} 79.20 & 
 \cellcolor{blue!10} 74.00 & 
 \cellcolor{blue!10} 75.70 & 
 \cellcolor{blue!10} 80.67 & 
 \cellcolor{blue!10} 80.22 &
 \\
 
 & & &  & \cellcolor{teal!9} 0.9   & \,
  32.20 & 
  62.00 & 
 \cellcolor{blue!10} 60.67 &
 \cellcolor{blue!10} 47.11 & 
 \cellcolor{blue!10} 53.33 & 
 \cellcolor{blue!10} 42.89 & 
 \cellcolor{blue!10} 44.33 & 
 \cellcolor{blue!10} 60.00 & 
 \cellcolor{blue!10} 60.78 &
 \\

 \cmidrule{2-14}
 
 \multirow{8}*{} &  \multirow{8}*{\rotatebox{0}{\textbf{\makecell{Heterogeneous labels}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10}}} & \multirow{1}*{Learning} & \cellcolor{teal!9}    & \,
 90.92 & 
 99.88 & 
 \cellcolor{blue!10} 99.60 &
 \cellcolor{blue!10} 94.02 & 
 \cellcolor{blue!10} 97.58 & 
 \cellcolor{blue!10} 99.40 & 
 \cellcolor{blue!10} 96.12 & 
 \cellcolor{blue!10} 98.66 & 
 \cellcolor{blue!10} 98.45 &
 \\

 \cline{5-5}

  & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 81.60 & 
 94.20 & 
 \cellcolor{blue!10} 96.60 &
 \cellcolor{blue!10} 95.60 & 
 \cellcolor{blue!10} 98.40 & 
 \cellcolor{blue!10} 94.00 & 
 \cellcolor{blue!10} 98.60 & 
 \cellcolor{blue!10} 95.20 & 
 \cellcolor{blue!10} 96.20 &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 64.52 & 
 81.84 & 
 \cellcolor{blue!10} 85.00 &
 \cellcolor{blue!10} 80.84 & 
 \cellcolor{blue!10} 85.68 & 
 \cellcolor{blue!10} 81.76 & 
 \cellcolor{blue!10} 87.48 & 
 \cellcolor{blue!10} 83.60 & 
 \cellcolor{blue!10} 83.68 &
 \\

 & & &  & \cellcolor{teal!9} 0.9   & \,
 36.76 & 
 59.92 & 
 \cellcolor{blue!10} 65.47 &
 \cellcolor{blue!10} 58.36 & 
 \cellcolor{blue!10} 67.20 & 
 \cellcolor{blue!10} 61.07 & 
 \cellcolor{blue!10} 62.80 & 
 \cellcolor{blue!10} 60.47 & 
 \cellcolor{blue!10} 63.13 &
 \\
 
 \cline{4-7}\cline{11-13}

 \multirow{4}*{} &  \multirow{4}*{} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-100}}} & \multirow{2}*{Learning} & \cellcolor{teal!9}    & \,
 88.00  & 
 98.70  & 
 \cellcolor{blue!10} 100.00 &
 \cellcolor{blue!10} 98.60 & 
 \cellcolor{blue!10} 98.60 & 
 \cellcolor{blue!10} 96.80 & 
 \cellcolor{blue!10} 97.60 & 
 \cellcolor{blue!10} 98.80 & 
 \cellcolor{blue!10} 99.80 &
 \\

 \cline{5-5}
 
 & &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 78.60  & 
 96.00  & 
 \cellcolor{blue!10} 98.00 &
 \cellcolor{blue!10} 96.00 & 
 \cellcolor{blue!10} 96.80 & 
 \cellcolor{blue!10} 92.60 & 
 \cellcolor{blue!10} 92.00 & 
 \cellcolor{blue!10} 98.00 & 
 \cellcolor{blue!10} 98.00 &
 \\

 & & & & \cellcolor{teal!9} 0.5 & \,
 60.20  & 
 80.40  & 
 \cellcolor{blue!10} 79.24 &
 \cellcolor{blue!10} 76.40 & 
 \cellcolor{blue!10} 80.20 & 
 \cellcolor{blue!10} 75.60 & 
 \cellcolor{blue!10} 76.50 & 
 \cellcolor{blue!10} 79.20 & 
 \cellcolor{blue!10} 80.00 &
 \\

 & & &  & \cellcolor{teal!9} 0.9  & \,
 26.67  & 
 62.89  & 
 \cellcolor{blue!10} 61.33 &
 \cellcolor{blue!10} 46.44 & 
 \cellcolor{blue!10} 51.33 & 
 \cellcolor{blue!10} 45.78 & 
 \cellcolor{blue!10} 48.56 & 
 \cellcolor{blue!10} 58.44 & 
 \cellcolor{blue!10} 60.11 &
 \\

 \cmidrule{1-14}

 \multicolumn{2}{|c|}{\multirow{4}*{\rotatebox{0}{\textbf{\makecell{different tasks}}}}} & \multirow{4}*{\rotatebox{0}{\makecell{CIFAR-10 + MNIST}}} & \multirow{1}*{Learning} &  \cellcolor{teal!9}    &  \,
 89.54  & 
 98.84  & 
 \cellcolor{blue!10} 98.38 &
 \cellcolor{blue!10} 97.86 & 
 \cellcolor{blue!10} 96.78 & 
 \cellcolor{blue!10} 93.38 & 
 \cellcolor{blue!10} 96.27 & 
 \cellcolor{blue!10} 96.26 & 
 \cellcolor{blue!10} 96.36 &
 \\
 \cline{5-5}

 \multicolumn{2}{c|}{} &  & \multirow{3}*{Unlearning} & \cellcolor{teal!9} 0.1 & \,
 78.40  & 
 94.48  & 
 \cellcolor{blue!10} 94.20 &
 \cellcolor{blue!10} 91.80 & 
 \cellcolor{blue!10} 92.60 & 
 \cellcolor{blue!10} 88.80 & 
 \cellcolor{blue!10} 91.00 & 
 \cellcolor{blue!10} 92.40 & 
 \cellcolor{blue!10} 92.80 &
 \\

 \multicolumn{2}{c|}{}  & & & \cellcolor{teal!9} 0.5 & \,
 62.40  & 
 88.40  & 
 \cellcolor{blue!10} 86.72 &
 \cellcolor{blue!10} 85.42 & 
 \cellcolor{blue!10} 86.48 & 
 \cellcolor{blue!10} 81.44 & 
 \cellcolor{blue!10} 82.84 & 
 \cellcolor{blue!10} 86.32 & 
 \cellcolor{blue!10} 87.56 &
 \\

 \multicolumn{2}{|c|}{}  & &  & \cellcolor{teal!9} 0.9  & \,
 31.28  & 
 64.64  & 
 \cellcolor{blue!10} 63.27 &
 \cellcolor{blue!10} 58.22 & 
 \cellcolor{blue!10} 58.96 & 
 \cellcolor{blue!10} 51.04 & 
 \cellcolor{blue!10} 54.62 & 
 \cellcolor{blue!10} 64.22 & 
 \cellcolor{blue!10} 64.20 &
 \\

\midrule

\multicolumn{2}{|c}{ }  &  &  \multicolumn{1}{c}{} &  \multicolumn{1}{|c|}{\ding{172}} &  \multicolumn{4}{c}{}  $\varepsilon=0.1$ & $\varepsilon=0.2$  & $\varepsilon=0.1$ & $\varepsilon=0.2$ & $\varepsilon=0.1$ & $\varepsilon=0.2$  &  \\

%-----------------end------------

\end{tabular}
